Energy Rates Due to Weak Decay Rates of Vanadium Isotopes in Stellar Environment

The neutrino cooling and gamma heating rates are considered as an important input needed to study the final phases of the evolution of high-mass stars. The weak-interaction mediated processes, namely the $\beta$-decay and electron capture, significantly change the lepton to baryon ratio and accelerate the contraction of the core. The emission of resulting neutrinos/antineutrinos tends to cool the stellar core. On the other hand, gamma rays are produced because of electron capture and $\beta$-decay to excited states in daughter nuclei. These gamma rays heat the core and contribute to an increase of entropy which may cause convection to occur. In the present work, the weak-interaction heating and cooling rates on a chain of twenty-two isotopes of vanadium having mass in the range $43-64$ have been estimated using the proton-neutron quasiparticle random phase approximation theory. The rates have been computed for the temperature ranging from ($10^{7} - 3 \times 10^{10}$)\;K and for the density range ($10-10^{11}$)\;g/cm$^{3}$. Our calculated neutrino energy loss rates have also been compared with the previously reported rates calculated using other theoretical models. At high stellar temperatures, our rates are larger by 1-2 orders of magnitude as compared to previous results.

==> (inline-0) <==
\begin{tabular}{cccccccccccc}
	& & & & & & & & &\\
	\toprule \multirow{2}{*}{$\log\rho$Y$_{e}$} &
	\multirow{2}{*}{T$_{9}$} & \multicolumn{2}{c}{$^{43}$V}&
	\multicolumn{2}{c}{$^{44}$V} & \multicolumn{2}{c}{$^{45}$V}&
	\multicolumn{2}{c}{$^{46}$V}\\
	\cmidrule{3-4}  \cmidrule{5-6}  \cmidrule{7-8} \cmidrule{9-10}& &
	\multicolumn{1}{c}{$\lambda^{\nu}$} &
	\multicolumn{1}{c}{$\lambda^{\bar{\nu}}$} &
	\multicolumn{1}{c}{$\lambda^{\nu}$} &
	\multicolumn{1}{c}{$\lambda^{\bar{\nu}}$} &
	\multicolumn{1}{c}{$\lambda^{\nu}$} &
	\multicolumn{1}{c}{$\lambda^{\bar{\nu}}$} &
	\multicolumn{1}{c}{$\lambda^{\nu}$} &
	\multicolumn{1}{c}{$\lambda^{\bar{\nu}}$} \\
	\midrule
	2.0 & 0.01 & 4.16E+01 & 1.00E-100 & 2.36E+01 & 1.00E-100 & 3.38E+00 & 1.00E-100 & 1.86E+00 & 1.00E-100\tabularnewline
	2.0 & 0.10 & 4.16E+01 & 1.00E-100 & 2.36E+01 & 1.00E-100 & 3.58E+00 & 1.00E-100 & 1.86E+00 & 1.00E-100\tabularnewline
	2.0 & 0.20 & 4.18E+01 & 1.00E-100 & 2.36E+01 & 1.00E-100 & 4.44E+00 & 1.00E-100 & 1.86E+00 & 1.00E-100\tabularnewline
	2.0 & 0.40 & 4.54E+01 & 1.00E-100 & 2.30E+01 & 1.00E-100 & 5.50E+00 & 1.00E-100 & 1.87E+00 & 1.00E-100\tabularnewline
	2.0 & 0.70 & 5.47E+01 & 1.00E-100 & 2.21E+01 & 1.00E-100 & 6.10E+00 & 2.34E-96 & 2.01E+00 & 5.65E-87\tabularnewline
	2.0 & 1.00 & 6.19E+01 & 8.83E-85 & 2.15E+01 & 9.68E-78 & 6.37E+00 & 6.58E-68 & 2.30E+00 & 2.51E-60\tabularnewline
	2.0 & 1.50 & 6.92E+01 & 6.55E-57 & 2.13E+01 & 2.97E-52 & 6.58E+00 & 5.12E-46 & 2.82E+00 & 7.50E-40\tabularnewline
	2.0 & 2.00 & 7.35E+01 & 6.38E-43 & 2.24E+01 & 2.05E-39 & 6.70E+00 & 5.20E-35 & 3.37E+00 & 1.44E-29\tabularnewline
	2.0 & 3.00 & 7.80E+01 & 8.09E-29 & 2.78E+01 & 2.10E-26 & 6.89E+00 & 7.23E-24 & 5.50E+00 & 3.46E-19\tabularnewline
	2.0 & 5.00 & 8.22E+01 & 2.63E-17 & 4.54E+01 & 1.15E-15 & 7.66E+00 & 1.32E-14 & 2.34E+01 & 1.14E-10\tabularnewline
	2.0 & 10.00 & 1.25E+02 & 4.23E-08 & 1.58E+02 & 6.53E-07 & 2.44E+01 & 9.51E-07 & 4.14E+02 & 8.20E-04\tabularnewline
	2.0 & 30.00 & 1.85E+04 & 5.85E+00 & 5.25E+04 & 4.51E+01 & 1.14E+04 & 2.19E+01 & 7.45E+04 & 5.13E+02\tabularnewline
	&  &  &  &  &  &  &  &  & \tabularnewline
	5.0 & 0.01 & 4.17E+01 & 1.00E-100 & 2.38E+01 & 1.00E-100 & 3.40E+00 & 1.00E-100 & 2.32E+00 & 1.00E-100\tabularnewline
	5.0 & 0.10 & 4.17E+01 & 1.00E-100 & 2.38E+01 & 1.00E-100 & 3.61E+00 & 1.00E-100 & 2.31E+00 & 1.00E-100\tabularnewline
	5.0 & 0.20 & 4.19E+01 & 1.00E-100 & 2.37E+01 & 1.00E-100 & 4.47E+00 & 1.00E-100 & 2.29E+00 & 1.00E-100\tabularnewline
	5.0 & 0.40 & 4.55E+01 & 1.00E-100 & 2.31E+01 & 1.00E-100 & 5.53E+00 & 1.00E-100 & 2.26E+00 & 1.00E-100\tabularnewline
	5.0 & 0.70 & 5.48E+01 & 1.00E-100 & 2.21E+01 & 1.00E-100 & 6.14E+00 & 2.23E-99 & 2.38E+00 & 5.38E-90\tabularnewline
	5.0 & 1.00 & 6.19E+01 & 7.69E-87 & 2.16E+01 & 8.43E-80 & 6.40E+00 & 5.73E-70 & 2.68E+00 & 2.19E-62\tabularnewline
	5.0 & 1.50 & 6.93E+01 & 8.43E-58 & 2.14E+01 & 3.83E-53 & 6.61E+00 & 6.59E-47 & 3.20E+00 & 9.66E-41\tabularnewline
	5.0 & 2.00 & 7.35E+01 & 3.03E-43 & 2.24E+01 & 9.73E-40 & 6.71E+00 & 2.47E-35 & 3.70E+00 & 6.82E-30\tabularnewline
	5.0 & 3.00 & 7.80E+01 & 7.06E-29 & 2.79E+01 & 1.84E-26 & 6.90E+00 & 6.31E-24 & 5.81E+00 & 3.01E-19\tabularnewline
	5.0 & 5.00 & 8.24E+01 & 2.58E-17 & 4.54E+01 & 1.13E-15 & 7.67E+00 & 1.30E-14 & 2.38E+01 & 1.11E-10\tabularnewline
	5.0 & 10.00 & 1.25E+02 & 4.22E-08 & 1.58E+02 & 6.53E-07 & 2.44E+01 & 9.51E-07 & 4.15E+02 & 8.18E-04\tabularnewline
	5.0 & 30.00 & 1.85E+04 & 5.86E+00 & 5.26E+04 & 4.51E+01 & 1.15E+04 & 2.19E+01 & 7.45E+04 & 5.14E+02\tabularnewline
	&  &  &  &  &  &  &  &  & \tabularnewline
	8.0 & 0.01 & 1.10E+02 & 1.00E-100 & 1.12E+02 & 1.00E-100 & 2.62E+01 & 1.00E-100 & 5.81E+02 & 1.00E-100\tabularnewline
	8.0 & 0.10 & 1.10E+02 & 1.00E-100 & 1.13E+02 & 1.00E-100 & 2.78E+01 & 1.00E-100 & 5.82E+02 & 1.00E-100\tabularnewline
	8.0 & 0.20 & 1.10E+02 & 1.00E-100 & 1.12E+02 & 1.00E-100 & 3.43E+01 & 1.00E-100 & 5.82E+02 & 1.00E-100\tabularnewline
	8.0 & 0.40 & 1.20E+02 & 1.00E-100 & 1.10E+02 & 1.00E-100 & 4.25E+01 & 1.00E-100 & 5.86E+02 & 1.00E-100\tabularnewline
	8.0 & 0.70 & 1.44E+02 & 1.00E-100 & 1.06E+02 & 1.00E-100 & 4.71E+01 & 1.00E-100 & 6.19E+02 & 1.00E-100\tabularnewline
	8.0 & 1.00 & 1.63E+02 & 4.89E-97 & 1.04E+02 & 5.37E-90 & 4.93E+01 & 3.64E-80 & 6.89E+02 & 1.39E-72\tabularnewline
	8.0 & 1.50 & 1.83E+02 & 4.71E-65 & 1.04E+02 & 2.14E-60 & 5.13E+01 & 3.69E-54 & 8.04E+02 & 5.40E-48\tabularnewline
	8.0 & 2.00 & 1.95E+02 & 5.53E-49 & 1.08E+02 & 1.77E-45 & 5.26E+01 & 4.51E-41 & 8.91E+02 & 1.24E-35\tabularnewline
	8.0 & 3.00 & 2.09E+02 & 8.95E-33 & 1.27E+02 & 2.33E-30 & 5.48E+01 & 8.00E-28 & 1.02E+03 & 3.83E-23\tabularnewline
	8.0 & 5.00 & 2.24E+02 & 1.63E-19 & 1.84E+02 & 7.11E-18 & 5.94E+01 & 8.18E-17 & 1.22E+03 & 7.03E-13\tabularnewline
	8.0 & 10.00 & 2.88E+02 & 7.48E-09 & 4.16E+02 & 1.16E-07 & 9.23E+01 & 1.68E-07 & 2.07E+03 & 1.45E-04\tabularnewline
	8.0 & 30.00 & 2.00E+04 & 5.41E+00 & 5.68E+04 & 4.16E+01 & 1.24E+04 & 2.02E+01 & 8.05E+04 & 4.74E+02\tabularnewline
	&  &  &  &  &  &  &  &  & \tabularnewline
	11.0 & 0.01 & 1.71E+06 & 1.00E-100 & 2.32E+06 & 1.00E-100 & 1.20E+06 & 1.00E-100 & 5.18E+07 & 1.00E-100\tabularnewline
	11.0 & 0.10 & 1.69E+06 & 1.00E-100 & 2.30E+06 & 1.00E-100 & 1.26E+06 & 1.00E-100 & 5.11E+07 & 1.00E-100\tabularnewline
	11.0 & 0.20 & 1.71E+06 & 1.00E-100 & 2.33E+06 & 1.00E-100 & 1.57E+06 & 1.00E-100 & 5.19E+07 & 1.00E-100\tabularnewline
	11.0 & 0.40 & 1.82E+06 & 1.00E-100 & 2.26E+06 & 1.00E-100 & 1.90E+06 & 1.00E-100 & 5.08E+07 & 1.00E-100\tabularnewline
	11.0 & 0.70 & 2.20E+06 & 1.00E-100 & 2.23E+06 & 1.00E-100 & 2.12E+06 & 1.00E-100 & 5.42E+07 & 1.00E-100\tabularnewline
	11.0 & 1.00 & 2.48E+06 & 1.00E-100 & 2.21E+06 & 1.00E-100 & 2.21E+06 & 1.00E-100 & 5.98E+07 & 1.00E-100\tabularnewline
	11.0 & 1.50 & 2.76E+06 & 1.00E-100 & 2.22E+06 & 1.00E-100 & 2.28E+06 & 1.00E-100 & 6.90E+07 & 1.00E-100\tabularnewline
	11.0 & 2.00 & 2.92E+06 & 1.00E-100 & 2.31E+06 & 1.02E-99 & 2.32E+06 & 2.59E-95 & 7.53E+07 & 7.16E-90\tabularnewline
	11.0 & 3.00 & 3.10E+06 & 5.19E-69 & 2.60E+06 & 1.35E-66 & 2.36E+06 & 4.63E-64 & 8.13E+07 & 2.21E-59\tabularnewline
	11.0 & 5.00 & 3.21E+06 & 2.09E-41 & 3.31E+06 & 9.16E-40 & 2.37E+06 & 1.05E-38 & 8.39E+07 & 9.06E-35\tabularnewline
	11.0 & 10.00 & 3.42E+06 & 4.12E-20 & 5.00E+06 & 6.37E-19 & 2.57E+06 & 9.27E-19 & 7.83E+07 & 8.00E-16\tabularnewline
	11.0 & 30.00 & 1.26E+07 & 7.96E-04 & 3.16E+07 & 6.14E-03 & 1.02E+07 & 2.98E-03 & 6.85E+07 & 7.00E-02\tabularnewline
	\bottomrule
\end{tabular}
\begin{tabular}{cccccccccccc}
	& & & & & & & & &\\
	\toprule \multirow{2}{*}{$\log\rho$Y$_{e}$} &
	\multirow{2}{*}{T$_{9}$} & \multicolumn{2}{c}{$^{47}$V}&
	\multicolumn{2}{c}{$^{48}$V} & \multicolumn{2}{c}{$^{49}$V}&
	\multicolumn{2}{c}{$^{50}$V}\\
	\cmidrule{3-4}  \cmidrule{5-6}  \cmidrule{7-8} \cmidrule{9-10}& &
	\multicolumn{1}{c}{$\lambda^{\nu}$} &
	\multicolumn{1}{c}{$\lambda^{\bar{\nu}}$} &
	\multicolumn{1}{c}{$\lambda^{\nu}$} &
	\multicolumn{1}{c}{$\lambda^{\bar{\nu}}$} &
	\multicolumn{1}{c}{$\lambda^{\nu}$} &
	\multicolumn{1}{c}{$\lambda^{\bar{\nu}}$} &
	\multicolumn{1}{c}{$\lambda^{\nu}$} &
	\multicolumn{1}{c}{$\lambda^{\bar{\nu}}$} \\
	\midrule
	2.0 & 0.01 & 3.79E-04 & 1.00E-100 & 2.30E-06 & 1.00E-100 & 1.24E-07 & 1.00E-100 & 1.00E-100 & 1.00E-100\tabularnewline
	2.0 & 0.10 & 3.78E-04 & 1.00E-100 & 8.04E-07 & 1.00E-100 & 3.42E-08 & 1.00E-100 & 5.36E-73 & 1.00E-100\tabularnewline
	2.0 & 0.20 & 3.78E-04 & 1.00E-100 & 6.14E-07 & 1.00E-100 & 2.17E-08 & 1.35E-80 & 5.25E-42 & 2.67E-73\tabularnewline
	2.0 & 0.40 & 3.77E-04 & 1.00E-100 & 5.43E-07 & 1.08E-73 & 1.59E-08 & 5.42E-43 & 5.60E-26 & 5.05E-41\tabularnewline
	2.0 & 0.70 & 3.69E-04 & 3.13E-61 & 1.07E-06 & 2.10E-41 & 1.68E-08 & 2.88E-26 & 1.21E-18 & 7.80E-26\tabularnewline
	2.0 & 1.00 & 3.60E-04 & 1.97E-43 & 1.89E-05 & 1.30E-28 & 1.57E-07 & 1.76E-19 & 1.25E-14 & 7.46E-19\tabularnewline
	2.0 & 1.50 & 3.63E-04 & 7.78E-30 & 6.52E-04 & 6.55E-19 & 3.08E-06 & 6.53E-14 & 6.70E-11 & 1.36E-13\tabularnewline
	2.0 & 2.00 & 4.20E-04 & 5.61E-23 & 5.69E-03 & 5.35E-14 & 2.11E-05 & 5.43E-11 & 7.87E-09 & 7.69E-11\tabularnewline
	2.0 & 3.00 & 8.63E-04 & 5.60E-16 & 8.97E-02 & 5.87E-09 & 2.84E-04 & 8.17E-08 & 1.80E-06 & 7.14E-08\tabularnewline
	2.0 & 5.00 & 5.55E-03 & 4.47E-10 & 2.29E+00 & 1.18E-04 & 7.21E-03 & 8.65E-05 & 4.18E-04 & 4.29E-05\tabularnewline
	2.0 & 10.00 & 2.39E-01 & 6.18E-05 & 1.47E+02 & 7.24E-01 & 5.66E-01 & 8.71E-02 & 1.97E-01 & 3.57E-02\tabularnewline
	2.0 & 30.00 & 1.45E+03 & 3.83E+01 & 8.77E+04 & 6.68E+03 & 2.21E+03 & 5.55E+02 & 3.47E+03 & 7.11E+02\tabularnewline
	&  &  &  &  &  &  &  &  & \tabularnewline
	5.0 & 0.01 & 5.38E-04 & 1.00E-100 & 5.02E-04 & 1.00E-100 & 2.67E-05 & 1.00E-100 & 1.00E-100 & 1.00E-100\tabularnewline
	5.0 & 0.10 & 5.36E-04 & 1.00E-100 & 5.01E-04 & 1.00E-100 & 2.11E-05 & 1.00E-100 & 1.80E-68 & 1.00E-100\tabularnewline
	5.0 & 0.20 & 5.30E-04 & 1.00E-100 & 4.94E-04 & 1.00E-100 & 1.73E-05 & 3.68E-84 & 1.91E-38 & 1.18E-73\tabularnewline
	5.0 & 0.40 & 5.13E-04 & 1.00E-100 & 5.14E-04 & 7.29E-77 & 1.50E-05 & 3.49E-46 & 8.59E-23 & 3.01E-41\tabularnewline
	5.0 & 0.70 & 4.89E-04 & 9.59E-64 & 9.48E-04 & 2.01E-44 & 1.49E-05 & 2.75E-29 & 1.26E-15 & 2.54E-27\tabularnewline
	5.0 & 1.00 & 4.70E-04 & 1.73E-45 & 2.00E-03 & 1.13E-30 & 1.67E-05 & 1.53E-21 & 1.43E-12 & 7.87E-21\tabularnewline
	5.0 & 1.50 & 4.57E-04 & 1.00E-30 & 4.93E-03 & 8.43E-20 & 2.34E-05 & 8.41E-15 & 5.19E-10 & 1.85E-14\tabularnewline
	5.0 & 2.00 & 4.92E-04 & 2.67E-23 & 1.19E-02 & 2.54E-14 & 4.41E-05 & 2.58E-11 & 1.66E-08 & 3.72E-11\tabularnewline
	5.0 & 3.00 & 9.31E-04 & 4.89E-16 & 1.03E-01 & 5.13E-09 & 3.25E-04 & 7.11E-08 & 2.07E-06 & 6.27E-08\tabularnewline
	5.0 & 5.00 & 5.65E-03 & 4.38E-10 & 2.34E+00 & 1.16E-04 & 7.38E-03 & 8.47E-05 & 4.27E-04 & 4.21E-05\tabularnewline
	5.0 & 10.00 & 2.40E-01 & 6.17E-05 & 1.48E+02 & 7.24E-01 & 5.69E-01 & 8.69E-02 & 1.98E-01 & 3.56E-02\tabularnewline
	5.0 & 30.00 & 1.45E+03 & 3.84E+01 & 8.79E+04 & 6.70E+03 & 2.21E+03 & 5.56E+02 & 3.47E+03 & 7.13E+02\tabularnewline
	&  &  &  &  &  &  &  &  & \tabularnewline
	8.0 & 0.01 & 2.52E-01 & 1.00E-100 & 1.34E+01 & 1.00E-100 & 5.51E-01 & 1.00E-100 & 2.66E-06 & 1.00E-100\tabularnewline
	8.0 & 0.10 & 2.52E-01 & 1.00E-100 & 1.35E+01 & 1.00E-100 & 4.62E-01 & 1.00E-100 & 2.72E-06 & 1.00E-100\tabularnewline
	8.0 & 0.20 & 2.53E-01 & 1.00E-100 & 1.35E+01 & 1.00E-100 & 4.07E-01 & 1.00E-100 & 2.92E-06 & 1.00E-100\tabularnewline
	8.0 & 0.40 & 2.52E-01 & 1.00E-100 & 1.39E+01 & 2.29E-96 & 3.76E-01 & 3.21E-70 & 1.05E-05 & 1.38E-61\tabularnewline
	8.0 & 0.70 & 2.49E-01 & 5.47E-76 & 1.94E+01 & 2.54E-57 & 3.66E-01 & 7.33E-43 & 7.31E-05 & 2.09E-37\tabularnewline
	8.0 & 1.00 & 2.44E-01 & 4.61E-55 & 3.15E+01 & 8.65E-41 & 3.68E-01 & 3.80E-31 & 2.03E-04 & 1.78E-27\tabularnewline
	8.0 & 1.50 & 2.42E-01 & 6.40E-38 & 5.56E+01 & 4.75E-27 & 3.83E-01 & 9.04E-22 & 6.85E-04 & 1.72E-19\tabularnewline
	8.0 & 2.00 & 2.44E-01 & 5.01E-29 & 7.82E+01 & 4.63E-20 & 4.07E-01 & 6.59E-17 & 1.82E-03 & 2.42E-15\tabularnewline
	8.0 & 3.00 & 2.62E-01 & 6.24E-20 & 1.21E+02 & 6.52E-13 & 4.83E-01 & 1.00E-11 & 8.00E-03 & 5.71E-11\tabularnewline
	8.0 & 5.00 & 3.38E-01 & 2.76E-12 & 2.22E+02 & 7.28E-07 & 7.69E-01 & 5.42E-07 & 5.47E-02 & 5.07E-07\tabularnewline
	8.0 & 10.00 & 1.22E+00 & 1.09E-05 & 7.91E+02 & 1.28E-01 & 3.05E+00 & 1.54E-02 & 1.08E+00 & 6.56E-03\tabularnewline
	8.0 & 30.00 & 1.57E+03 & 3.54E+01 & 9.51E+04 & 6.18E+03 & 2.40E+03 & 5.13E+02 & 3.76E+03 & 6.58E+02\tabularnewline
	&  &  &  &  &  &  &  &  & \tabularnewline
	11.0 & 0.01 & 2.14E+05 & 1.00E-100 & 1.25E+07 & 1.00E-100 & 9.12E+05 & 1.00E-100 & 2.58E+05 & 1.00E-100\tabularnewline
	11.0 & 0.10 & 2.14E+05 & 1.00E-100 & 1.24E+07 & 1.00E-100 & 8.20E+05 & 1.00E-100 & 2.59E+05 & 1.00E-100\tabularnewline
	11.0 & 0.20 & 2.15E+05 & 1.00E-100 & 1.26E+07 & 1.00E-100 & 7.69E+05 & 1.00E-100 & 2.59E+05 & 1.00E-100\tabularnewline
	11.0 & 0.40 & 2.14E+05 & 1.00E-100 & 1.25E+07 & 1.00E-100 & 7.31E+05 & 1.00E-100 & 2.61E+05 & 1.00E-100\tabularnewline
	11.0 & 0.70 & 2.18E+05 & 1.00E-100 & 1.65E+07 & 1.00E-100 & 7.19E+05 & 1.00E-100 & 2.87E+05 & 1.00E-100\tabularnewline
	11.0 & 1.00 & 2.21E+05 & 1.00E-100 & 2.47E+07 & 1.00E-100 & 7.13E+05 & 1.00E-100 & 3.27E+05 & 1.00E-100\tabularnewline
	11.0 & 1.50 & 2.25E+05 & 1.00E-100 & 4.01E+07 & 2.58E-99 & 7.08E+05 & 3.85E-93 & 3.89E+05 & 2.39E-91\tabularnewline
	11.0 & 2.00 & 2.29E+05 & 2.89E-83 & 5.24E+07 & 2.67E-74 & 7.03E+05 & 1.10E-70 & 4.46E+05 & 3.20E-69\tabularnewline
	11.0 & 3.00 & 2.33E+05 & 3.61E-56 & 6.84E+07 & 3.77E-49 & 6.95E+05 & 8.00E-48 & 5.52E+05 & 6.65E-47\tabularnewline
	11.0 & 5.00 & 2.41E+05 & 3.56E-34 & 8.28E+07 & 9.38E-29 & 6.75E+05 & 7.33E-29 & 7.46E+05 & 1.04E-28\tabularnewline
	11.0 & 10.00 & 2.81E+05 & 6.03E-17 & 8.81E+07 & 7.08E-13 & 6.58E+05 & 8.53E-14 & 1.15E+06 & 3.91E-14\tabularnewline
	11.0 & 30.00 & 1.96E+06 & 5.22E-03 & 1.01E+08 & 9.14E-01 & 3.44E+06 & 7.60E-02 & 6.38E+06 & 9.77E-02\tabularnewline
	\bottomrule
\end{tabular}
\begin{tabular}{cccccccccccc}
	& & & & & & & & &\\
	\toprule \multirow{2}{*}{$\log\rho$Y$_{e}$} &
	\multirow{2}{*}{T$_{9}$} & \multicolumn{2}{c}{$^{51}$V}&
	\multicolumn{2}{c}{$^{52}$V} & \multicolumn{2}{c}{$^{53}$V}&
	\multicolumn{2}{c}{$^{54}$V}\\
	\cmidrule{3-4}  \cmidrule{5-6}  \cmidrule{7-8} \cmidrule{9-10}& &
	\multicolumn{1}{c}{$\lambda^{\nu}$} &
	\multicolumn{1}{c}{$\lambda^{\bar{\nu}}$} &
	\multicolumn{1}{c}{$\lambda^{\nu}$} &
	\multicolumn{1}{c}{$\lambda^{\bar{\nu}}$} &
	\multicolumn{1}{c}{$\lambda^{\nu}$} &
	\multicolumn{1}{c}{$\lambda^{\bar{\nu}}$} &
	\multicolumn{1}{c}{$\lambda^{\nu}$} &
	\multicolumn{1}{c}{$\lambda^{\bar{\nu}}$} \\
	\midrule
	2.0 & 0.01 & 1.00E-100 & 1.00E-100 & 1.00E-100 & 9.33E-04 & 1.00E-100 & 1.24E-02 & 1.00E-100 & 2.62E-02\tabularnewline
	2.0 & 0.10 & 1.00E-100 & 5.87E-64 & 1.00E-100 & 9.35E-04 & 1.00E-100 & 1.24E-02 & 1.00E-100 & 2.62E-02\tabularnewline
	2.0 & 0.20 & 7.80E-76 & 8.28E-37 & 1.00E-100 & 9.35E-04 & 1.00E-100 & 1.24E-02 & 1.00E-100 & 2.62E-02\tabularnewline
	2.0 & 0.40 & 7.33E-44 & 6.92E-21 & 3.33E-76 & 9.35E-04 & 1.52E-73 & 1.23E-02 & 1.66E-92 & 2.62E-02\tabularnewline
	2.0 & 0.70 & 2.23E-29 & 3.65E-13 & 4.97E-46 & 9.23E-04 & 7.98E-46 & 1.21E-02 & 8.83E-56 & 2.68E-02\tabularnewline
	2.0 & 1.00 & 2.13E-22 & 1.21E-10 & 6.40E-33 & 9.14E-04 & 1.08E-33 & 1.20E-02 & 4.81E-40 & 2.88E-02\tabularnewline
	2.0 & 1.50 & 2.23E-16 & 9.79E-09 & 3.61E-22 & 1.48E-03 & 1.13E-23 & 1.19E-02 & 3.16E-27 & 3.49E-02\tabularnewline
	2.0 & 2.00 & 3.84E-13 & 1.40E-07 & 1.25E-16 & 4.46E-03 & 1.83E-18 & 1.17E-02 & 1.24E-20 & 4.44E-02\tabularnewline
	2.0 & 3.00 & 1.85E-09 & 3.93E-06 & 7.64E-11 & 3.09E-02 & 6.24E-13 & 1.16E-02 & 8.63E-14 & 8.17E-02\tabularnewline
	2.0 & 5.00 & 8.11E-06 & 1.66E-04 & 1.23E-05 & 6.89E-01 & 7.73E-08 & 1.58E-02 & 6.53E-08 & 2.78E-01\tabularnewline
	2.0 & 10.00 & 9.84E-02 & 1.19E-01 & 7.60E-01 & 5.68E+01 & 5.41E-03 & 4.38E-01 & 9.16E-03 & 2.75E+00\tabularnewline
	2.0 & 30.00 & 5.73E+03 & 3.51E+03 & 3.86E+04 & 5.40E+04 & 1.36E+03 & 3.51E+03 & 2.19E+03 & 6.53E+03\tabularnewline
	&  &  &  &  &  &  &  &  & \tabularnewline
	5.0 & 0.01 & 1.00E-100 & 1.00E-100 & 1.00E-100 & 6.92E-04 & 1.00E-100 & 1.22E-02 & 1.00E-100 & 2.60E-02\tabularnewline
	5.0 & 0.10 & 1.00E-100 & 1.75E-68 & 1.00E-100 & 7.00E-04 & 1.00E-100 & 1.22E-02 & 1.00E-100 & 2.60E-02\tabularnewline
	5.0 & 0.20 & 2.85E-72 & 2.27E-40 & 1.00E-100 & 7.19E-04 & 1.00E-100 & 1.22E-02 & 1.00E-100 & 2.61E-02\tabularnewline
	5.0 & 0.40 & 1.14E-40 & 4.47E-24 & 5.18E-73 & 7.62E-04 & 2.36E-70 & 1.22E-02 & 2.56E-89 & 2.61E-02\tabularnewline
	5.0 & 0.70 & 2.34E-26 & 3.48E-16 & 5.21E-43 & 8.00E-04 & 8.38E-43 & 1.20E-02 & 9.27E-53 & 2.66E-02\tabularnewline
	5.0 & 1.00 & 2.45E-20 & 1.06E-12 & 7.35E-31 & 8.18E-04 & 1.23E-31 & 1.19E-02 & 5.52E-38 & 2.86E-02\tabularnewline
	5.0 & 1.50 & 1.73E-15 & 1.26E-09 & 2.81E-21 & 1.26E-03 & 8.77E-23 & 1.18E-02 & 2.45E-26 & 3.48E-02\tabularnewline
	5.0 & 2.00 & 8.04E-13 & 6.65E-08 & 2.63E-16 & 3.78E-03 & 3.86E-18 & 1.16E-02 & 2.61E-20 & 4.42E-02\tabularnewline
	5.0 & 3.00 & 2.12E-09 & 3.42E-06 & 8.75E-11 & 2.85E-02 & 7.14E-13 & 1.15E-02 & 9.91E-14 & 8.15E-02\tabularnewline
	5.0 & 5.00 & 8.28E-06 & 1.63E-04 & 1.26E-05 & 6.76E-01 & 7.89E-08 & 1.57E-02 & 6.68E-08 & 2.77E-01\tabularnewline
	5.0 & 10.00 & 9.89E-02 & 1.19E-01 & 7.62E-01 & 5.68E+01 & 5.43E-03 & 4.38E-01 & 9.18E-03 & 2.75E+00\tabularnewline
	5.0 & 30.00 & 5.74E+03 & 3.51E+03 & 3.87E+04 & 5.41E+04 & 1.36E+03 & 3.52E+03 & 2.19E+03 & 6.55E+03\tabularnewline
	&  &  &  &  &  &  &  &  & \tabularnewline
	8.0 & 0.01 & 1.00E-100 & 1.00E-100 & 1.00E-100 & 1.00E-100 & 1.00E-100 & 1.43E-03 & 1.00E-100 & 4.91E-03\tabularnewline
	8.0 & 0.10 & 2.23E-39 & 1.00E-100 & 1.00E-100 & 3.35E-81 & 1.00E-100 & 1.45E-03 & 1.00E-100 & 4.95E-03\tabularnewline
	8.0 & 0.20 & 1.11E-24 & 5.82E-88 & 1.10E-94 & 2.34E-43 & 8.26E-87 & 1.45E-03 & 1.00E-100 & 4.97E-03\tabularnewline
	8.0 & 0.40 & 1.24E-16 & 4.07E-48 & 5.68E-49 & 7.55E-24 & 9.23E-47 & 1.46E-03 & 2.81E-65 & 4.99E-03\tabularnewline
	8.0 & 0.70 & 2.88E-12 & 2.82E-30 & 6.43E-29 & 4.79E-15 & 3.59E-29 & 1.49E-03 & 1.14E-38 & 5.19E-03\tabularnewline
	8.0 & 1.00 & 3.85E-10 & 7.03E-23 & 1.16E-20 & 2.62E-11 & 7.64E-22 & 1.54E-03 & 8.69E-28 & 5.75E-03\tabularnewline
	8.0 & 1.50 & 3.03E-08 & 9.57E-17 & 5.01E-14 & 3.34E-08 & 8.73E-16 & 1.64E-03 & 4.39E-19 & 7.60E-03\tabularnewline
	8.0 & 2.00 & 3.78E-07 & 2.02E-13 & 1.45E-10 & 1.59E-06 & 1.47E-12 & 1.76E-03 & 1.44E-14 & 1.10E-02\tabularnewline
	8.0 & 3.00 & 8.36E-06 & 7.66E-10 & 6.90E-07 & 1.06E-04 & 4.76E-09 & 2.09E-03 & 7.80E-10 & 2.83E-02\tabularnewline
	8.0 & 5.00 & 7.73E-04 & 1.66E-06 & 2.00E-03 & 8.15E-03 & 1.20E-05 & 3.25E-03 & 1.06E-05 & 1.36E-01\tabularnewline
	8.0 & 10.00 & 5.40E-01 & 2.20E-02 & 4.31E+00 & 1.03E+01 & 3.05E-02 & 1.17E-01 & 5.19E-02 & 1.26E+00\tabularnewline
	8.0 & 30.00 & 6.21E+03 & 3.24E+03 & 4.20E+04 & 4.99E+04 & 1.47E+03 & 3.24E+03 & 2.37E+03 & 6.04E+03\tabularnewline
	&  &  &  &  &  &  &  &  & \tabularnewline
	11.0 & 0.01 & 2.96E+05 & 1.00E-100 & 6.82E+07 & 1.00E-100 & 3.60E+05 & 1.00E-100 & 3.52E+05 & 1.00E-100\tabularnewline
	11.0 & 0.10 & 2.96E+05 & 1.00E-100 & 6.71E+07 & 1.00E-100 & 3.57E+05 & 1.00E-100 & 3.51E+05 & 1.00E-100\tabularnewline
	11.0 & 0.20 & 2.94E+05 & 1.00E-100 & 6.76E+07 & 1.00E-100 & 3.56E+05 & 1.00E-100 & 3.48E+05 & 1.00E-100\tabularnewline
	11.0 & 0.40 & 2.96E+05 & 1.00E-100 & 6.76E+07 & 1.00E-100 & 3.60E+05 & 1.00E-100 & 3.50E+05 & 1.00E-100\tabularnewline
	11.0 & 0.70 & 3.15E+05 & 1.00E-100 & 6.67E+07 & 1.00E-100 & 3.63E+05 & 1.00E-100 & 3.52E+05 & 1.00E-100\tabularnewline
	11.0 & 1.00 & 3.47E+05 & 1.00E-100 & 6.43E+07 & 1.00E-100 & 3.66E+05 & 1.00E-100 & 3.62E+05 & 1.00E-100\tabularnewline
	11.0 & 1.50 & 3.98E+05 & 2.08E-86 & 5.92E+07 & 3.32E-80 & 3.68E+05 & 1.54E-72 & 3.90E+05 & 6.37E-70\tabularnewline
	11.0 & 2.00 & 4.36E+05 & 1.46E-65 & 5.42E+07 & 1.64E-60 & 3.71E+05 & 2.67E-55 & 4.24E+05 & 5.79E-53\tabularnewline
	11.0 & 3.00 & 4.83E+05 & 1.56E-44 & 4.74E+07 & 1.05E-40 & 3.76E+05 & 6.87E-38 & 4.86E+05 & 8.13E-36\tabularnewline
	11.0 & 5.00 & 5.32E+05 & 1.95E-27 & 4.40E+07 & 1.47E-24 & 3.87E+05 & 1.08E-23 & 6.00E+05 & 8.20E-22\tabularnewline
	11.0 & 10.00 & 7.40E+05 & 1.48E-13 & 4.75E+07 & 5.77E-11 & 4.53E+05 & 3.78E-12 & 8.93E+05 & 6.53E-11\tabularnewline
	11.0 & 30.00 & 9.06E+06 & 4.83E-01 & 8.97E+07 & 7.48E+00 & 3.30E+06 & 4.85E-01 & 5.61E+06 & 9.08E-01\tabularnewline
	\bottomrule
\end{tabular}
\begin{tabular}{cccccccccccc}
	& & & & & & & & &\\
	\toprule \multirow{2}{*}{$\log\rho$Y$_{e}$} &
	\multirow{2}{*}{T$_{9}$} & \multicolumn{2}{c}{$^{55}$V}&
	\multicolumn{2}{c}{$^{56}$V} & \multicolumn{2}{c}{$^{57}$V}&
	\multicolumn{2}{c}{$^{58}$V}\\
	\cmidrule{3-4}  \cmidrule{5-6}  \cmidrule{7-8} \cmidrule{9-10}& &
	\multicolumn{1}{c}{$\lambda^{\nu}$} &
	\multicolumn{1}{c}{$\lambda^{\bar{\nu}}$} &
	\multicolumn{1}{c}{$\lambda^{\nu}$} &
	\multicolumn{1}{c}{$\lambda^{\bar{\nu}}$} &
	\multicolumn{1}{c}{$\lambda^{\nu}$} &
	\multicolumn{1}{c}{$\lambda^{\bar{\nu}}$} &
	\multicolumn{1}{c}{$\lambda^{\nu}$} &
	\multicolumn{1}{c}{$\lambda^{\bar{\nu}}$} \\
	\midrule
	2.0 & 0.01 & 1.00E-100 & 3.27E-01 & 1.00E-100 & 9.08E+00 & 1.00E-100 & 8.05E+00 & 1.00E-100 & 1.54E+01\tabularnewline
	2.0 & 0.10 & 1.00E-100 & 2.78E-01 & 1.00E-100 & 9.06E+00 & 1.00E-100 & 6.81E+00 & 1.00E-100 & 1.54E+01\tabularnewline
	2.0 & 0.20 & 1.00E-100 & 2.51E-01 & 1.00E-100 & 8.95E+00 & 1.00E-100 & 6.41E+00 & 1.00E-100 & 1.54E+01\tabularnewline
	2.0 & 0.40 & 1.00E-100 & 2.36E-01 & 1.22E-95 & 8.47E+00 & 1.00E-100 & 6.21E+00 & 1.00E-100 & 1.55E+01\tabularnewline
	2.0 & 0.70 & 4.58E-63 & 2.28E-01 & 1.67E-57 & 8.00E+00 & 1.60E-83 & 6.10E+00 & 5.15E-75 & 1.77E+01\tabularnewline
	2.0 & 1.00 & 1.28E-45 & 2.23E-01 & 3.18E-41 & 7.71E+00 & 2.82E-59 & 6.00E+00 & 3.18E-53 & 2.41E+01\tabularnewline
	2.0 & 1.50 & 2.31E-31 & 2.14E-01 & 5.30E-28 & 7.38E+00 & 8.07E-40 & 5.79E+00 & 9.73E-36 & 3.86E+01\tabularnewline
	2.0 & 2.00 & 5.83E-24 & 2.05E-01 & 3.23E-21 & 7.13E+00 & 6.71E-30 & 5.56E+00 & 7.60E-27 & 5.19E+01\tabularnewline
	2.0 & 3.00 & 3.01E-16 & 1.87E-01 & 3.53E-14 & 6.85E+00 & 1.03E-19 & 5.12E+00 & 9.73E-18 & 7.08E+01\tabularnewline
	2.0 & 5.00 & 1.20E-09 & 1.64E-01 & 4.22E-08 & 7.67E+00 & 4.08E-11 & 4.81E+00 & 4.71E-10 & 9.31E+01\tabularnewline
	2.0 & 10.00 & 9.27E-04 & 4.04E-01 & 9.42E-03 & 2.04E+01 & 7.19E-04 & 3.43E+01 & 2.07E-03 & 1.37E+02\tabularnewline
	2.0 & 30.00 & 1.23E+03 & 6.56E+02 & 3.16E+03 & 1.03E+04 & 1.80E+03 & 1.39E+04 & 3.66E+03 & 2.23E+04\tabularnewline
	&  &  &  &  &  &  &  &  & \tabularnewline
	5.0 & 0.01 & 1.00E-100 & 3.26E-01 & 1.00E-100 & 9.06E+00 & 1.00E-100 & 8.04E+00 & 1.00E-100 & 1.54E+01\tabularnewline
	5.0 & 0.10 & 1.00E-100 & 2.77E-01 & 1.00E-100 & 9.04E+00 & 1.00E-100 & 6.81E+00 & 1.00E-100 & 1.54E+01\tabularnewline
	5.0 & 0.20 & 1.00E-100 & 2.51E-01 & 1.00E-100 & 8.93E+00 & 1.00E-100 & 6.41E+00 & 1.00E-100 & 1.54E+01\tabularnewline
	5.0 & 0.40 & 1.00E-100 & 2.35E-01 & 1.89E-92 & 8.47E+00 & 1.00E-100 & 6.19E+00 & 1.00E-100 & 1.55E+01\tabularnewline
	5.0 & 0.70 & 4.81E-60 & 2.28E-01 & 1.75E-54 & 7.98E+00 & 1.67E-80 & 6.10E+00 & 5.41E-72 & 1.77E+01\tabularnewline
	5.0 & 1.00 & 1.47E-43 & 2.23E-01 & 3.66E-39 & 7.69E+00 & 3.24E-57 & 6.00E+00 & 3.65E-51 & 2.41E+01\tabularnewline
	5.0 & 1.50 & 1.79E-30 & 2.14E-01 & 4.11E-27 & 7.36E+00 & 6.27E-39 & 5.79E+00 & 7.55E-35 & 3.86E+01\tabularnewline
	5.0 & 2.00 & 1.23E-23 & 2.05E-01 & 6.81E-21 & 7.13E+00 & 1.42E-29 & 5.56E+00 & 1.60E-26 & 5.19E+01\tabularnewline
	5.0 & 3.00 & 3.46E-16 & 1.87E-01 & 4.06E-14 & 6.85E+00 & 1.18E-19 & 5.12E+00 & 1.11E-17 & 7.08E+01\tabularnewline
	5.0 & 5.00 & 1.22E-09 & 1.64E-01 & 4.32E-08 & 7.67E+00 & 4.17E-11 & 4.81E+00 & 4.81E-10 & 9.31E+01\tabularnewline
	5.0 & 10.00 & 9.29E-04 & 4.04E-01 & 9.44E-03 & 2.04E+01 & 7.23E-04 & 3.43E+01 & 2.08E-03 & 1.37E+02\tabularnewline
	5.0 & 30.00 & 1.23E+03 & 6.58E+02 & 3.17E+03 & 1.03E+04 & 1.80E+03 & 1.39E+04 & 3.66E+03 & 2.24E+04\tabularnewline
	&  &  &  &  &  &  &  &  & \tabularnewline
	8.0 & 0.01 & 1.00E-100 & 1.86E-01 & 1.00E-100 & 4.66E+00 & 1.00E-100 & 6.03E+00 & 1.00E-100 & 1.20E+01\tabularnewline
	8.0 & 0.10 & 1.00E-100 & 1.58E-01 & 1.00E-100 & 4.68E+00 & 1.00E-100 & 5.09E+00 & 1.00E-100 & 1.19E+01\tabularnewline
	8.0 & 0.20 & 1.00E-100 & 1.43E-01 & 1.00E-100 & 4.62E+00 & 1.00E-100 & 4.80E+00 & 1.00E-100 & 1.19E+01\tabularnewline
	8.0 & 0.40 & 8.69E-77 & 1.34E-01 & 2.07E-68 & 4.43E+00 & 1.00E-100 & 4.63E+00 & 1.10E-99 & 1.20E+01\tabularnewline
	8.0 & 0.70 & 5.89E-46 & 1.30E-01 & 2.16E-40 & 4.22E+00 & 2.06E-66 & 4.55E+00 & 6.65E-58 & 1.36E+01\tabularnewline
	8.0 & 1.00 & 2.30E-33 & 1.28E-01 & 5.75E-29 & 4.10E+00 & 5.09E-47 & 4.49E+00 & 5.74E-41 & 1.84E+01\tabularnewline
	8.0 & 1.50 & 3.19E-23 & 1.23E-01 & 7.35E-20 & 3.98E+00 & 1.12E-31 & 4.35E+00 & 1.35E-27 & 2.92E+01\tabularnewline
	8.0 & 2.00 & 6.73E-18 & 1.19E-01 & 3.73E-15 & 3.90E+00 & 7.76E-24 & 4.18E+00 & 8.79E-21 & 3.93E+01\tabularnewline
	8.0 & 3.00 & 2.72E-12 & 1.12E-01 & 3.20E-10 & 3.88E+00 & 9.33E-16 & 3.87E+00 & 8.79E-14 & 5.41E+01\tabularnewline
	8.0 & 5.00 & 1.94E-07 & 1.04E-01 & 6.84E-06 & 4.72E+00 & 6.62E-09 & 3.72E+00 & 7.64E-08 & 7.26E+01\tabularnewline
	8.0 & 10.00 & 5.25E-03 & 2.58E-01 & 5.33E-02 & 1.25E+01 & 4.07E-03 & 2.69E+01 & 1.17E-02 & 1.06E+02\tabularnewline
	8.0 & 30.00 & 1.33E+03 & 6.08E+02 & 3.44E+03 & 9.51E+03 & 1.95E+03 & 1.29E+04 & 3.96E+03 & 2.07E+04\tabularnewline
	&  &  &  &  &  &  &  &  & \tabularnewline
	11.0 & 0.01 & 8.41E+03 & 1.00E-100 & 1.96E+04 & 1.00E-100 & 5.04E+03 & 1.00E-100 & 4.55E+03 & 1.00E-100\tabularnewline
	11.0 & 0.10 & 9.48E+03 & 1.00E-100 & 1.97E+04 & 1.00E-100 & 6.22E+03 & 1.00E-100 & 4.54E+03 & 1.00E-100\tabularnewline
	11.0 & 0.20 & 1.00E+04 & 1.00E-100 & 2.03E+04 & 1.00E-100 & 6.52E+03 & 1.00E-100 & 4.56E+03 & 1.00E-100\tabularnewline
	11.0 & 0.40 & 1.04E+04 & 1.00E-100 & 2.23E+04 & 1.00E-100 & 6.73E+03 & 1.00E-100 & 4.56E+03 & 1.00E-100\tabularnewline
	11.0 & 0.70 & 1.05E+04 & 1.00E-100 & 2.55E+04 & 1.00E-100 & 6.81E+03 & 1.00E-100 & 4.80E+03 & 1.00E-100\tabularnewline
	11.0 & 1.00 & 1.06E+04 & 4.76E-94 & 3.21E+04 & 3.50E-93 & 6.81E+03 & 2.58E-82 & 5.50E+03 & 5.01E-80\tabularnewline
	11.0 & 1.50 & 1.06E+04 & 4.66E-64 & 5.27E+04 & 5.36E-63 & 6.76E+03 & 6.41E-56 & 7.18E+03 & 4.15E-54\tabularnewline
	11.0 & 2.00 & 1.07E+04 & 6.19E-49 & 8.11E+04 & 9.23E-48 & 6.75E+03 & 1.38E-42 & 8.89E+03 & 5.26E-41\tabularnewline
	11.0 & 3.00 & 1.17E+04 & 1.23E-33 & 1.48E+05 & 2.59E-32 & 6.85E+03 & 4.56E-29 & 1.18E+04 & 1.08E-27\tabularnewline
	11.0 & 5.00 & 1.90E+04 & 4.06E-21 & 3.09E+05 & 1.32E-19 & 7.80E+03 & 6.00E-18 & 1.89E+04 & 1.04E-16\tabularnewline
	11.0 & 10.00 & 8.83E+04 & 4.85E-11 & 8.22E+05 & 1.46E-09 & 7.76E+04 & 1.27E-08 & 1.83E+05 & 6.05E-08\tabularnewline
	11.0 & 30.00 & 3.01E+06 & 9.66E-02 & 7.91E+06 & 1.48E+00 & 4.50E+06 & 2.27E+00 & 8.85E+06 & 3.52E+00\tabularnewline
	\bottomrule
\end{tabular}
\begin{tabular}{cccccccccc}
	& & & & & & & \\
	\toprule \multirow{2}{*}{$\log\rho$Y$_{e}$} &
	\multirow{2}{*}{T$_{9}$} & \multicolumn{2}{c}{$^{59}$V}&
	\multicolumn{2}{c}{$^{60}$V} & \multicolumn{2}{c}{$^{61}$V}\\
	\cmidrule{3-4}  \cmidrule{5-6}  \cmidrule{7-8} & &
	\multicolumn{1}{c}{$\lambda^{\nu}$} &
	\multicolumn{1}{c}{$\lambda^{\bar{\nu}}$} &
	\multicolumn{1}{c}{$\lambda^{\nu}$} &
	\multicolumn{1}{c}{$\lambda^{\bar{\nu}}$} &
	\multicolumn{1}{c}{$\lambda^{\nu}$} &
	\multicolumn{1}{c}{$\lambda^{\bar{\nu}}$} \\
	\midrule
	2.0 & 0.01 & 1.00E-100 & 3.40E+01 & 1.00E-100 & 2.79E+01 & 1.00E-100 & 6.71E+01\tabularnewline
	2.0 & 0.10 & 1.00E-100 & 3.40E+01 & 1.00E-100 & 2.79E+01 & 1.00E-100 & 6.71E+01\tabularnewline
	2.0 & 0.20 & 1.00E-100 & 3.38E+01 & 1.00E-100 & 2.79E+01 & 1.00E-100 & 6.71E+01\tabularnewline
	2.0 & 0.40 & 1.00E-100 & 3.25E+01 & 1.00E-100 & 2.79E+01 & 1.00E-100 & 6.71E+01\tabularnewline
	2.0 & 0.70 & 2.96E-96 & 3.09E+01 & 5.58E-85 & 2.82E+01 & 1.00E-100 & 6.76E+01\tabularnewline
	2.0 & 1.00 & 4.83E-68 & 3.00E+01 & 4.97E-60 & 2.94E+01 & 1.54E-76 & 6.85E+01\tabularnewline
	2.0 & 1.50 & 1.78E-45 & 2.91E+01 & 4.90E-40 & 3.36E+01 & 5.13E-51 & 7.11E+01\tabularnewline
	2.0 & 2.00 & 5.37E-34 & 2.85E+01 & 7.52E-30 & 3.89E+01 & 4.43E-38 & 7.45E+01\tabularnewline
	2.0 & 3.00 & 2.92E-22 & 2.77E+01 & 2.07E-19 & 4.91E+01 & 6.73E-25 & 8.24E+01\tabularnewline
	2.0 & 5.00 & 1.89E-12 & 2.82E+01 & 1.18E-10 & 6.28E+01 & 6.21E-14 & 9.55E+01\tabularnewline
	2.0 & 10.00 & 2.54E-04 & 4.70E+02 & 2.25E-03 & 8.99E+01 & 5.41E-05 & 1.40E+02\tabularnewline
	2.0 & 30.00 & 2.16E+03 & 8.32E+04 & 4.83E+03 & 5.77E+03 & 9.57E+02 & 7.80E+03\tabularnewline
	&  &  &  &  &  &  & \tabularnewline
	5.0 & 0.01 & 1.00E-100 & 3.40E+01 & 1.00E-100 & 2.79E+01 & 1.00E-100 & 6.71E+01\tabularnewline
	5.0 & 0.10 & 1.00E-100 & 3.40E+01 & 1.00E-100 & 2.79E+01 & 1.00E-100 & 6.71E+01\tabularnewline
	5.0 & 0.20 & 1.00E-100 & 3.38E+01 & 1.00E-100 & 2.79E+01 & 1.00E-100 & 6.71E+01\tabularnewline
	5.0 & 0.40 & 1.00E-100 & 3.24E+01 & 1.00E-100 & 2.79E+01 & 1.00E-100 & 6.71E+01\tabularnewline
	5.0 & 0.70 & 3.11E-93 & 3.08E+01 & 5.86E-82 & 2.81E+01 & 1.00E-100 & 6.76E+01\tabularnewline
	5.0 & 1.00 & 5.55E-66 & 3.00E+01 & 5.70E-58 & 2.94E+01 & 1.77E-74 & 6.85E+01\tabularnewline
	5.0 & 1.50 & 1.38E-44 & 2.91E+01 & 3.80E-39 & 3.36E+01 & 3.98E-50 & 7.11E+01\tabularnewline
	5.0 & 2.00 & 1.13E-33 & 2.85E+01 & 1.58E-29 & 3.89E+01 & 9.33E-38 & 7.45E+01\tabularnewline
	5.0 & 3.00 & 3.35E-22 & 2.76E+01 & 2.37E-19 & 4.91E+01 & 7.73E-25 & 8.24E+01\tabularnewline
	5.0 & 5.00 & 1.93E-12 & 2.82E+01 & 1.21E-10 & 6.28E+01 & 6.34E-14 & 9.55E+01\tabularnewline
	5.0 & 10.00 & 2.54E-04 & 4.70E+02 & 2.26E-03 & 8.99E+01 & 5.43E-05 & 1.40E+02\tabularnewline
	5.0 & 30.00 & 2.16E+03 & 8.34E+04 & 4.84E+03 & 5.78E+03 & 9.57E+02 & 7.80E+03\tabularnewline
	&  &  &  &  &  &  & \tabularnewline
	8.0 & 0.01 & 1.00E-100 & 2.75E+01 & 1.00E-100 & 2.33E+01 & 1.00E-100 & 5.51E+01\tabularnewline
	8.0 & 0.10 & 1.00E-100 & 2.76E+01 & 1.00E-100 & 2.33E+01 & 1.00E-100 & 5.50E+01\tabularnewline
	8.0 & 0.20 & 1.00E-100 & 2.74E+01 & 1.00E-100 & 2.33E+01 & 1.00E-100 & 5.50E+01\tabularnewline
	8.0 & 0.40 & 1.00E-100 & 2.63E+01 & 1.00E-100 & 2.33E+01 & 1.00E-100 & 5.50E+01\tabularnewline
	8.0 & 0.70 & 3.83E-79 & 2.50E+01 & 7.21E-68 & 2.36E+01 & 1.61E-91 & 5.55E+01\tabularnewline
	8.0 & 1.00 & 8.73E-56 & 2.43E+01 & 8.95E-48 & 2.46E+01 & 2.79E-64 & 5.64E+01\tabularnewline
	8.0 & 1.50 & 2.48E-37 & 2.36E+01 & 6.79E-32 & 2.82E+01 & 7.13E-43 & 5.86E+01\tabularnewline
	8.0 & 2.00 & 6.21E-28 & 2.32E+01 & 8.69E-24 & 3.27E+01 & 5.12E-32 & 6.17E+01\tabularnewline
	8.0 & 3.00 & 2.64E-18 & 2.25E+01 & 1.87E-15 & 4.15E+01 & 6.08E-21 & 6.90E+01\tabularnewline
	8.0 & 5.00 & 3.06E-10 & 2.32E+01 & 1.91E-08 & 5.37E+01 & 1.01E-11 & 8.15E+01\tabularnewline
	8.0 & 10.00 & 1.44E-03 & 4.11E+02 & 1.28E-02 & 7.76E+01 & 3.07E-04 & 1.23E+02\tabularnewline
	8.0 & 30.00 & 2.34E+03 & 7.76E+04 & 5.25E+03 & 5.37E+03 & 1.04E+03 & 7.29E+03\tabularnewline
	&  &  &  &  &  &  & \tabularnewline
	11.0 & 0.01 & 2.44E+03 & 1.00E-100 & 5.82E+02 & 1.00E-100 & 4.65E+02 & 1.00E-100\tabularnewline
	11.0 & 0.10 & 2.44E+03 & 1.00E-100 & 5.81E+02 & 1.00E-100 & 4.67E+02 & 1.00E-100\tabularnewline
	11.0 & 0.20 & 2.46E+03 & 1.00E-100 & 5.78E+02 & 1.00E-100 & 4.67E+02 & 1.00E-100\tabularnewline
	11.0 & 0.40 & 2.65E+03 & 1.00E-100 & 5.79E+02 & 1.00E-100 & 4.68E+02 & 1.00E-100\tabularnewline
	11.0 & 0.70 & 2.87E+03 & 1.11E-100 & 5.90E+02 & 1.22E-100 & 4.80E+02 & 1.90E-88\tabularnewline
	11.0 & 1.00 & 3.00E+03 & 1.15E-71 & 6.37E+02 & 1.68E-71 & 5.08E+02 & 4.47E-63\tabularnewline
	11.0 & 1.50 & 3.16E+03 & 7.41E-49 & 8.11E+02 & 1.52E-48 & 5.71E+02 & 4.24E-43\tabularnewline
	11.0 & 2.00 & 3.33E+03 & 2.81E-37 & 1.07E+03 & 6.65E-37 & 6.44E+02 & 5.90E-33\tabularnewline
	11.0 & 3.00 & 3.73E+03 & 1.87E-25 & 1.66E+03 & 4.62E-25 & 7.93E+02 & 1.29E-22\tabularnewline
	11.0 & 5.00 & 4.78E+03 & 1.30E-15 & 3.23E+03 & 2.74E-15 & 1.03E+03 & 4.76E-14\tabularnewline
	11.0 & 10.00 & 5.64E+04 & 8.59E-07 & 1.61E+05 & 1.80E-07 & 5.31E+03 & 6.07E-07\tabularnewline
	11.0 & 30.00 & 6.04E+06 & 2.32E+01 & 1.14E+07 & 1.27E+00 & 2.26E+06 & 2.66E+00\tabularnewline
	\bottomrule
\end{tabular}
\begin{tabular}{cccccccccc}
	& & & & & & & \\
	\toprule \multirow{2}{*}{$\log\rho$Y$_{e}$} &
	\multirow{2}{*}{T$_{9}$} & \multicolumn{2}{c}{$^{62}$V}&
	\multicolumn{2}{c}{$^{63}$V} & \multicolumn{2}{c}{$^{64}$V}\\
	\cmidrule{3-4}  \cmidrule{5-6}  \cmidrule{7-8} & &
	\multicolumn{1}{c}{$\lambda^{\nu}$} &
	\multicolumn{1}{c}{$\lambda^{\bar{\nu}}$} &
	\multicolumn{1}{c}{$\lambda^{\nu}$} &
	\multicolumn{1}{c}{$\lambda^{\bar{\nu}}$} &
	\multicolumn{1}{c}{$\lambda^{\nu}$} &
	\multicolumn{1}{c}{$\lambda^{\bar{\nu}}$} \\
	\midrule
	2.0 & 0.01 & 1.00E-100 & 1.17E+02 & 1.00E-100 & 1.88E+02 & 1.00E-100 & 2.37E+02\tabularnewline
	2.0 & 0.10 & 1.00E-100 & 1.17E+02 & 1.00E-100 & 1.88E+02 & 1.00E-100 & 2.37E+02\tabularnewline
	2.0 & 0.20 & 1.00E-100 & 1.17E+02 & 1.00E-100 & 1.90E+02 & 1.00E-100 & 2.37E+02\tabularnewline
	2.0 & 0.40 & 1.00E-100 & 1.35E+02 & 1.00E-100 & 2.11E+02 & 1.00E-100 & 2.39E+02\tabularnewline
	2.0 & 0.70 & 3.40E-99 & 2.14E+02 & 1.00E-100 & 2.56E+02 & 1.00E-100 & 2.61E+02\tabularnewline
	2.0 & 1.00 & 7.16E-70 & 2.90E+02 & 8.32E-86 & 2.88E+02 & 1.40E-81 & 3.14E+02\tabularnewline
	2.0 & 1.50 & 1.60E-46 & 3.69E+02 & 4.67E-57 & 3.20E+02 & 3.92E-54 & 4.50E+02\tabularnewline
	2.0 & 2.00 & 1.13E-34 & 4.10E+02 & 1.60E-42 & 3.37E+02 & 3.08E-40 & 6.01E+02\tabularnewline
	2.0 & 3.00 & 1.43E-22 & 4.51E+02 & 9.14E-28 & 3.56E+02 & 4.03E-26 & 8.45E+02\tabularnewline
	2.0 & 5.00 & 1.91E-12 & 4.86E+02 & 1.32E-15 & 3.73E+02 & 1.76E-14 & 1.09E+03\tabularnewline
	2.0 & 10.00 & 4.07E-04 & 6.50E+02 & 6.93E-06 & 5.32E+02 & 3.54E-05 & 1.47E+03\tabularnewline
	2.0 & 30.00 & 2.55E+03 & 2.30E+04 & 2.91E+02 & 2.78E+04 & 8.57E+02 & 4.34E+04\tabularnewline
	&  &  &  &  &  &  & \tabularnewline
	5.0 & 0.01 & 1.00E-100 & 1.17E+02 & 1.00E-100 & 1.88E+02 & 1.00E-100 & 2.37E+02\tabularnewline
	5.0 & 0.10 & 1.00E-100 & 1.17E+02 & 1.00E-100 & 1.88E+02 & 1.00E-100 & 2.37E+02\tabularnewline
	5.0 & 0.20 & 1.00E-100 & 1.17E+02 & 1.00E-100 & 1.90E+02 & 1.00E-100 & 2.37E+02\tabularnewline
	5.0 & 0.40 & 1.00E-100 & 1.35E+02 & 1.00E-100 & 2.11E+02 & 1.00E-100 & 2.39E+02\tabularnewline
	5.0 & 0.70 & 3.56E-96 & 2.14E+02 & 1.00E-100 & 2.56E+02 & 1.00E-100 & 2.61E+02\tabularnewline
	5.0 & 1.00 & 8.22E-68 & 2.90E+02 & 9.55E-84 & 2.88E+02 & 1.60E-79 & 3.14E+02\tabularnewline
	5.0 & 1.50 & 1.24E-45 & 3.69E+02 & 3.62E-56 & 3.20E+02 & 3.04E-53 & 4.50E+02\tabularnewline
	5.0 & 2.00 & 2.37E-34 & 4.10E+02 & 3.38E-42 & 3.37E+02 & 6.47E-40 & 6.01E+02\tabularnewline
	5.0 & 3.00 & 1.64E-22 & 4.51E+02 & 1.05E-27 & 3.56E+02 & 4.61E-26 & 8.45E+02\tabularnewline
	5.0 & 5.00 & 1.96E-12 & 4.86E+02 & 1.35E-15 & 3.73E+02 & 1.80E-14 & 1.09E+03\tabularnewline
	5.0 & 10.00 & 4.09E-04 & 6.50E+02 & 6.95E-06 & 5.32E+02 & 3.56E-05 & 1.47E+03\tabularnewline
	5.0 & 30.00 & 2.55E+03 & 2.30E+04 & 2.91E+02 & 2.79E+04 & 8.59E+02 & 4.34E+04\tabularnewline
	&  &  &  &  &  &  & \tabularnewline
	8.0 & 0.01 & 1.00E-100 & 1.03E+02 & 1.00E-100 & 1.63E+02 & 1.00E-100 & 2.02E+02\tabularnewline
	8.0 & 0.10 & 1.00E-100 & 1.03E+02 & 1.00E-100 & 1.63E+02 & 1.00E-100 & 2.02E+02\tabularnewline
	8.0 & 0.20 & 1.00E-100 & 1.03E+02 & 1.00E-100 & 1.64E+02 & 1.00E-100 & 2.02E+02\tabularnewline
	8.0 & 0.40 & 1.00E-100 & 1.19E+02 & 1.00E-100 & 1.82E+02 & 1.00E-100 & 2.03E+02\tabularnewline
	8.0 & 0.70 & 4.40E-82 & 1.88E+02 & 1.00E-100 & 2.21E+02 & 4.94E-99 & 2.22E+02\tabularnewline
	8.0 & 1.00 & 1.29E-57 & 2.55E+02 & 1.50E-73 & 2.49E+02 & 2.52E-69 & 2.67E+02\tabularnewline
	8.0 & 1.50 & 2.22E-38 & 3.24E+02 & 6.47E-49 & 2.77E+02 & 5.45E-46 & 3.83E+02\tabularnewline
	8.0 & 2.00 & 1.30E-28 & 3.61E+02 & 1.85E-36 & 2.92E+02 & 3.55E-34 & 5.13E+02\tabularnewline
	8.0 & 3.00 & 1.30E-18 & 3.97E+02 & 8.26E-24 & 3.10E+02 & 3.64E-22 & 7.26E+02\tabularnewline
	8.0 & 5.00 & 3.10E-10 & 4.32E+02 & 2.14E-13 & 3.28E+02 & 2.86E-12 & 9.51E+02\tabularnewline
	8.0 & 10.00 & 2.31E-03 & 5.83E+02 & 3.93E-05 & 4.74E+02 & 2.01E-04 & 1.30E+03\tabularnewline
	8.0 & 30.00 & 2.77E+03 & 2.14E+04 & 3.16E+02 & 2.59E+04 & 9.31E+02 & 4.06E+04\tabularnewline
	&  &  &  &  &  &  & \tabularnewline
	11.0 & 0.01 & 5.38E+02 & 1.00E-100 & 2.77E+00 & 1.00E-100 & 6.05E+00 & 1.00E-100\tabularnewline
	11.0 & 0.10 & 5.33E+02 & 1.00E-100 & 2.79E+00 & 1.00E-100 & 6.00E+00 & 1.00E-100\tabularnewline
	11.0 & 0.20 & 5.37E+02 & 1.00E-100 & 2.83E+00 & 1.00E-100 & 6.00E+00 & 1.00E-100\tabularnewline
	11.0 & 0.40 & 6.28E+02 & 1.00E-100 & 3.08E+00 & 1.00E-100 & 6.15E+00 & 1.00E-100\tabularnewline
	11.0 & 0.70 & 1.04E+03 & 5.38E-85 & 3.61E+00 & 3.16E-73 & 8.05E+00 & 6.76E-74\tabularnewline
	11.0 & 1.00 & 1.44E+03 & 2.07E-60 & 3.99E+00 & 1.55E-52 & 1.25E+01 & 1.22E-52\tabularnewline
	11.0 & 1.50 & 1.85E+03 & 4.48E-41 & 4.38E+00 & 3.13E-36 & 2.38E+01 & 7.93E-36\tabularnewline
	11.0 & 2.00 & 2.08E+03 & 2.96E-31 & 4.62E+00 & 6.24E-28 & 3.70E+01 & 2.93E-27\tabularnewline
	11.0 & 3.00 & 2.34E+03 & 3.22E-21 & 4.95E+00 & 1.96E-19 & 6.11E+01 & 1.74E-18\tabularnewline
	11.0 & 5.00 & 2.69E+03 & 7.41E-13 & 6.27E+00 & 2.52E-12 & 9.53E+01 & 3.64E-11\tabularnewline
	11.0 & 10.00 & 3.08E+04 & 7.24E-06 & 5.57E+02 & 4.30E-06 & 2.48E+03 & 4.04E-05\tabularnewline
	11.0 & 30.00 & 5.96E+06 & 9.57E+00 & 6.79E+05 & 8.43E+00 & 1.99E+06 & 1.99E+01\tabularnewline
	\bottomrule
\end{tabular}

==> (inline-1) <==
\begin{tabular}{cccccccccccc}
	& & & & & & & & &\\
	\toprule \multirow{2}{*}{$\log\rho$Y$_{e}$} &
	\multirow{2}{*}{T$_{9}$} & \multicolumn{2}{c}{$^{43}$V}&
	\multicolumn{2}{c}{$^{44}$V} & \multicolumn{2}{c}{$^{45}$V}&
	\multicolumn{2}{c}{$^{46}$V}\\
	\cmidrule{3-4}  \cmidrule{5-6}  \cmidrule{7-8} \cmidrule{9-10}& &
	\multicolumn{1}{c}{$\lambda_{\gamma}^{\text{ec}+\text{pe}}$} &
	\multicolumn{1}{c}{$\lambda_{\gamma}^{\text{pc}+\text{ee}}$} &
	\multicolumn{1}{c}{$\lambda_{\gamma}^{\text{ec}+\text{pe}}$} &
	\multicolumn{1}{c}{$\lambda_{\gamma}^{\text{pc}+\text{ee}}$} &
	\multicolumn{1}{c}{$\lambda_{\gamma}^{\text{ec}+\text{pe}}$} &
	\multicolumn{1}{c}{$\lambda_{\gamma}^{\text{pc}+\text{ee}}$} &
	\multicolumn{1}{c}{$\lambda_{\gamma}^{\text{ec}+\text{pe}}$} &
	\multicolumn{1}{c}{$\lambda_{\gamma}^{\text{pc}+\text{ee}}$} \\
	\midrule
	2.0 & 0.01 & 7.96E+00 & 1.00E-100 & 3.16E+01 & 1.00E-100 & 6.01E-03 & 1.00E-100 & 6.12E+00 & 1.00E-100\tabularnewline
	2.0 & 0.10 & 7.96E+00 & 1.00E-100 & 3.16E+01 & 1.00E-100 & 6.41E-03 & 1.00E-100 & 6.11E+00 & 1.00E-100\tabularnewline
	2.0 & 0.20 & 8.00E+00 & 1.00E-100 & 3.16E+01 & 1.00E-100 & 8.07E-03 & 1.00E-100 & 6.11E+00 & 1.00E-100\tabularnewline
	2.0 & 0.40 & 8.75E+00 & 1.00E-100 & 3.08E+01 & 1.00E-100 & 1.01E-02 & 1.00E-100 & 6.14E+00 & 1.00E-100\tabularnewline
	2.0 & 0.70 & 1.07E+01 & 1.00E-100 & 2.96E+01 & 1.00E-100 & 1.14E-02 & 1.00E-100 & 6.59E+00 & 2.04E-86\tabularnewline
	2.0 & 1.00 & 1.22E+01 & 5.74E-91 & 2.89E+01 & 2.29E-77 & 1.19E-02 & 1.36E-73 & 7.46E+00 & 8.81E-60\tabularnewline
	2.0 & 1.50 & 1.36E+01 & 1.64E-61 & 2.87E+01 & 5.25E-52 & 1.27E-02 & 1.75E-49 & 8.99E+00 & 2.49E-39\tabularnewline
	2.0 & 2.00 & 1.45E+01 & 9.73E-47 & 2.98E+01 & 2.73E-39 & 1.48E-02 & 2.21E-37 & 1.02E+01 & 4.53E-29\tabularnewline
	2.0 & 3.00 & 1.54E+01 & 7.06E-32 & 3.53E+01 & 1.65E-26 & 2.88E-02 & 3.43E-25 & 1.31E+01 & 9.66E-19\tabularnewline
	2.0 & 5.00 & 1.60E+01 & 7.87E-20 & 5.22E+01 & 3.65E-16 & 1.76E-01 & 2.86E-15 & 2.94E+01 & 2.49E-10\tabularnewline
	2.0 & 10.00 & 2.04E+01 & 1.77E-10 & 1.37E+02 & 3.82E-08 & 5.24E+00 & 1.76E-07 & 2.88E+02 & 1.03E-03\tabularnewline
	2.0 & 30.00 & 5.41E+02 & 1.60E-03 & 9.40E+03 & 4.88E-02 & 2.02E+03 & 2.06E-01 & 2.51E+04 & 1.50E+02\tabularnewline
	&  &  &  &  &  &  &  &  & \tabularnewline
	5.0 & 0.01 & 7.98E+00 & 1.00E-100 & 3.17E+01 & 1.00E-100 & 8.55E-03 & 1.00E-100 & 6.70E+00 & 1.00E-100\tabularnewline
	5.0 & 0.10 & 7.98E+00 & 1.00E-100 & 3.17E+01 & 1.00E-100 & 9.08E-03 & 1.00E-100 & 6.68E+00 & 1.00E-100\tabularnewline
	5.0 & 0.20 & 8.02E+00 & 1.00E-100 & 3.16E+01 & 1.00E-100 & 1.12E-02 & 1.00E-100 & 6.65E+00 & 1.00E-100\tabularnewline
	5.0 & 0.40 & 8.77E+00 & 1.00E-100 & 3.09E+01 & 1.00E-100 & 1.37E-02 & 1.00E-100 & 6.64E+00 & 1.00E-100\tabularnewline
	5.0 & 0.70 & 1.07E+01 & 1.00E-100 & 2.97E+01 & 1.00E-100 & 1.49E-02 & 1.00E-100 & 7.05E+00 & 1.95E-89\tabularnewline
	5.0 & 1.00 & 1.22E+01 & 5.00E-93 & 2.90E+01 & 2.00E-79 & 1.53E-02 & 1.19E-75 & 7.93E+00 & 7.67E-62\tabularnewline
	5.0 & 1.50 & 1.37E+01 & 2.11E-62 & 2.87E+01 & 6.76E-53 & 1.59E-02 & 2.25E-50 & 9.44E+00 & 3.21E-40\tabularnewline
	5.0 & 2.00 & 1.45E+01 & 4.62E-47 & 2.98E+01 & 1.29E-39 & 1.73E-02 & 1.05E-37 & 1.06E+01 & 2.15E-29\tabularnewline
	5.0 & 3.00 & 1.54E+01 & 6.15E-32 & 3.54E+01 & 1.44E-26 & 3.11E-02 & 2.99E-25 & 1.34E+01 & 8.43E-19\tabularnewline
	5.0 & 5.00 & 1.60E+01 & 7.71E-20 & 5.22E+01 & 3.57E-16 & 1.79E-01 & 2.79E-15 & 2.99E+01 & 2.44E-10\tabularnewline
	5.0 & 10.00 & 2.04E+01 & 1.77E-10 & 1.37E+02 & 3.82E-08 & 5.25E+00 & 1.76E-07 & 2.89E+02 & 1.03E-03\tabularnewline
	5.0 & 30.00 & 5.42E+02 & 1.60E-03 & 9.42E+03 & 4.88E-02 & 2.02E+03 & 2.06E-01 & 2.51E+04 & 1.50E+02\tabularnewline
	&  &  &  &  &  &  &  &  & \tabularnewline
	8.0 & 0.01 & 1.26E+01 & 1.00E-100 & 7.94E+01 & 1.00E-100 & 3.70E+00 & 1.00E-100 & 5.13E+02 & 1.00E-100\tabularnewline
	8.0 & 0.10 & 1.26E+01 & 1.00E-100 & 7.94E+01 & 1.00E-100 & 3.93E+00 & 1.00E-100 & 5.13E+02 & 1.00E-100\tabularnewline
	8.0 & 0.20 & 1.27E+01 & 1.00E-100 & 7.94E+01 & 1.00E-100 & 4.85E+00 & 1.00E-100 & 5.13E+02 & 1.00E-100\tabularnewline
	8.0 & 0.40 & 1.39E+01 & 1.00E-100 & 7.78E+01 & 1.00E-100 & 6.03E+00 & 1.00E-100 & 5.15E+02 & 1.00E-100\tabularnewline
	8.0 & 0.70 & 1.69E+01 & 1.00E-100 & 7.52E+01 & 1.00E-100 & 6.71E+00 & 1.00E-100 & 5.46E+02 & 1.00E-100\tabularnewline
	8.0 & 1.00 & 1.92E+01 & 1.00E-100 & 7.35E+01 & 1.27E-89 & 7.05E+00 & 7.55E-86 & 6.07E+02 & 4.88E-72\tabularnewline
	8.0 & 1.50 & 2.16E+01 & 1.18E-69 & 7.31E+01 & 3.78E-60 & 7.40E+00 & 1.26E-57 & 7.06E+02 & 1.80E-47\tabularnewline
	8.0 & 2.00 & 2.30E+01 & 8.43E-53 & 7.55E+01 & 2.36E-45 & 7.67E+00 & 1.91E-43 & 7.80E+02 & 3.92E-35\tabularnewline
	8.0 & 3.00 & 2.44E+01 & 7.82E-36 & 8.73E+01 & 1.82E-30 & 8.24E+00 & 3.79E-29 & 8.73E+02 & 1.07E-22\tabularnewline
	8.0 & 5.00 & 2.54E+01 & 4.85E-22 & 1.21E+02 & 2.25E-18 & 9.79E+00 & 1.76E-17 & 9.93E+02 & 1.53E-12\tabularnewline
	8.0 & 10.00 & 3.04E+01 & 3.13E-11 & 2.50E+02 & 6.76E-09 & 2.20E+01 & 3.11E-08 & 1.36E+03 & 1.82E-04\tabularnewline
	8.0 & 30.00 & 5.79E+02 & 1.48E-03 & 1.01E+04 & 4.50E-02 & 2.18E+03 & 1.90E-01 & 2.71E+04 & 1.39E+02\tabularnewline
	&  &  &  &  &  &  &  &  & \tabularnewline
	11.0 & 0.01 & 2.16E+04 & 1.00E-100 & 3.05E+05 & 1.00E-100 & 1.49E+05 & 1.00E-100 & 9.51E+06 & 1.00E-100\tabularnewline
	11.0 & 0.10 & 2.14E+04 & 1.00E-100 & 3.03E+05 & 1.00E-100 & 1.56E+05 & 1.00E-100 & 9.40E+06 & 1.00E-100\tabularnewline
	11.0 & 0.20 & 2.17E+04 & 1.00E-100 & 3.06E+05 & 1.00E-100 & 1.95E+05 & 1.00E-100 & 9.53E+06 & 1.00E-100\tabularnewline
	11.0 & 0.40 & 2.33E+04 & 1.00E-100 & 2.96E+05 & 1.00E-100 & 2.36E+05 & 1.00E-100 & 9.38E+06 & 1.00E-100\tabularnewline
	11.0 & 0.70 & 2.84E+04 & 1.00E-100 & 2.89E+05 & 1.00E-100 & 2.64E+05 & 1.00E-100 & 1.00E+07 & 1.00E-100\tabularnewline
	11.0 & 1.00 & 3.24E+04 & 1.00E-100 & 2.84E+05 & 1.00E-100 & 2.75E+05 & 1.00E-100 & 1.12E+07 & 1.00E-100\tabularnewline
	11.0 & 1.50 & 3.63E+04 & 1.00E-100 & 2.83E+05 & 1.00E-100 & 2.84E+05 & 1.00E-100 & 1.32E+07 & 1.00E-100\tabularnewline
	11.0 & 2.00 & 3.85E+04 & 1.00E-100 & 2.90E+05 & 1.36E-99 & 2.89E+05 & 1.10E-97 & 1.45E+07 & 2.25E-89\tabularnewline
	11.0 & 3.00 & 4.08E+04 & 4.52E-72 & 3.21E+05 & 1.06E-66 & 2.93E+05 & 2.19E-65 & 1.58E+07 & 6.19E-59\tabularnewline
	11.0 & 5.00 & 4.20E+04 & 6.25E-44 & 4.02E+05 & 2.90E-40 & 2.95E+05 & 2.27E-39 & 1.65E+07 & 1.98E-34\tabularnewline
	11.0 & 10.00 & 4.66E+04 & 1.73E-22 & 6.34E+05 & 3.72E-20 & 3.17E+05 & 1.72E-19 & 1.56E+07 & 1.00E-15\tabularnewline
	11.0 & 30.00 & 1.53E+05 & 2.18E-07 & 2.94E+06 & 6.65E-06 & 9.02E+05 & 2.81E-05 & 1.30E+07 & 2.05E-02\tabularnewline
	\bottomrule
\end{tabular}
\begin{tabular}{cccccccccccc}
	& & & & & & & & &\\
	\toprule \multirow{2}{*}{$\log\rho$Y$_{e}$} &
	\multirow{2}{*}{T$_{9}$} & \multicolumn{2}{c}{$^{47}$V}&
	\multicolumn{2}{c}{$^{48}$V} & \multicolumn{2}{c}{$^{49}$V}&
	\multicolumn{2}{c}{$^{50}$V}\\
	\cmidrule{3-4}  \cmidrule{5-6}  \cmidrule{7-8} \cmidrule{9-10}& &
	\multicolumn{1}{c}{$\lambda_{\gamma}^{\text{ec}+\text{pe}}$} &
	\multicolumn{1}{c}{$\lambda_{\gamma}^{\text{pc}+\text{ee}}$} &
	\multicolumn{1}{c}{$\lambda_{\gamma}^{\text{ec}+\text{pe}}$} &
	\multicolumn{1}{c}{$\lambda_{\gamma}^{\text{pc}+\text{ee}}$} &
	\multicolumn{1}{c}{$\lambda_{\gamma}^{\text{ec}+\text{pe}}$} &
	\multicolumn{1}{c}{$\lambda_{\gamma}^{\text{pc}+\text{ee}}$} &
	\multicolumn{1}{c}{$\lambda_{\gamma}^{\text{ec}+\text{pe}}$} &
	\multicolumn{1}{c}{$\lambda_{\gamma}^{\text{pc}+\text{ee}}$} \\
	\midrule
	2.0 & 0.01 & 7.67E-06 & 1.00E-100 & 1.59E-05 & 1.00E-100 & 1.24E-08 & 1.00E-100 & 1.00E-100 & 1.00E-100\tabularnewline
	2.0 & 0.10 & 7.60E-06 & 1.00E-100 & 5.48E-06 & 1.00E-100 & 3.37E-09 & 1.00E-100 & 6.89E-71 & 1.00E-100\tabularnewline
	2.0 & 0.20 & 7.60E-06 & 1.00E-100 & 4.12E-06 & 1.00E-100 & 2.10E-09 & 4.50E-90 & 3.28E-40 & 6.56E-72\tabularnewline
	2.0 & 0.40 & 7.80E-06 & 1.00E-100 & 3.47E-06 & 1.52E-72 & 1.49E-09 & 5.11E-49 & 1.68E-24 & 1.24E-39\tabularnewline
	2.0 & 0.70 & 8.99E-06 & 1.49E-63 & 5.73E-06 & 6.71E-41 & 1.57E-09 & 2.07E-28 & 2.02E-17 & 3.18E-25\tabularnewline
	2.0 & 1.00 & 1.06E-05 & 9.79E-46 & 8.71E-05 & 3.99E-28 & 1.56E-08 & 7.05E-21 & 1.43E-13 & 2.33E-18\tabularnewline
	2.0 & 1.50 & 1.46E-05 & 6.81E-32 & 2.54E-03 & 1.91E-18 & 3.71E-07 & 4.15E-15 & 4.94E-10 & 4.05E-13\tabularnewline
	2.0 & 2.00 & 2.42E-05 & 1.18E-24 & 1.90E-02 & 1.47E-13 & 3.06E-06 & 6.38E-12 & 4.27E-08 & 2.19E-10\tabularnewline
	2.0 & 3.00 & 9.16E-05 & 3.55E-17 & 2.28E-01 & 1.43E-08 & 5.25E-05 & 2.26E-08 & 6.34E-06 & 1.84E-07\tabularnewline
	2.0 & 5.00 & 1.11E-03 & 6.11E-11 & 3.78E+00 & 2.22E-04 & 1.48E-03 & 3.57E-05 & 8.65E-04 & 8.61E-05\tabularnewline
	2.0 & 10.00 & 1.29E-01 & 2.06E-05 & 1.32E+02 & 7.93E-01 & 1.21E-01 & 2.81E-02 & 2.49E-01 & 4.28E-02\tabularnewline
	2.0 & 30.00 & 3.61E+02 & 3.77E+00 & 4.21E+04 & 2.12E+03 & 8.67E+02 & 1.19E+02 & 1.36E+03 & 1.68E+02\tabularnewline
	&  &  &  &  &  &  &  &  & \tabularnewline
	5.0 & 0.01 & 2.94E-05 & 1.00E-100 & 3.34E-03 & 1.00E-100 & 2.55E-06 & 1.00E-100 & 1.00E-100 & 1.00E-100\tabularnewline
	5.0 & 0.10 & 2.92E-05 & 1.00E-100 & 3.32E-03 & 1.00E-100 & 2.00E-06 & 1.00E-100 & 2.31E-66 & 1.00E-100\tabularnewline
	5.0 & 0.20 & 2.82E-05 & 1.00E-100 & 3.24E-03 & 1.00E-100 & 1.63E-06 & 1.23E-93 & 1.20E-36 & 3.51E-72\tabularnewline
	5.0 & 0.40 & 2.65E-05 & 1.00E-100 & 3.22E-03 & 1.12E-75 & 1.39E-06 & 3.48E-52 & 2.59E-21 & 8.11E-40\tabularnewline
	5.0 & 0.70 & 2.59E-05 & 1.42E-66 & 5.00E-03 & 6.53E-44 & 1.39E-06 & 1.97E-31 & 2.10E-14 & 6.30E-26\tabularnewline
	5.0 & 1.00 & 2.65E-05 & 8.53E-48 & 9.16E-03 & 3.48E-30 & 1.67E-06 & 6.14E-23 & 1.64E-11 & 4.41E-20\tabularnewline
	5.0 & 1.50 & 2.86E-05 & 8.77E-33 & 1.91E-02 & 2.46E-19 & 2.82E-06 & 5.35E-16 & 3.83E-09 & 5.60E-14\tabularnewline
	5.0 & 2.00 & 3.53E-05 & 5.60E-25 & 3.96E-02 & 6.98E-14 & 6.41E-06 & 3.03E-12 & 8.97E-08 & 1.07E-10\tabularnewline
	5.0 & 3.00 & 1.03E-04 & 3.10E-17 & 2.60E-01 & 1.25E-08 & 6.01E-05 & 1.97E-08 & 7.26E-06 & 1.62E-07\tabularnewline
	5.0 & 5.00 & 1.14E-03 & 5.98E-11 & 3.86E+00 & 2.18E-04 & 1.51E-03 & 3.49E-05 & 8.83E-04 & 8.45E-05\tabularnewline
	5.0 & 10.00 & 1.29E-01 & 2.06E-05 & 1.33E+02 & 7.91E-01 & 1.21E-01 & 2.81E-02 & 2.49E-01 & 4.27E-02\tabularnewline
	5.0 & 30.00 & 3.61E+02 & 3.77E+00 & 4.21E+04 & 2.12E+03 & 8.67E+02 & 1.19E+02 & 1.37E+03 & 1.68E+02\tabularnewline
	&  &  &  &  &  &  &  &  & \tabularnewline
	8.0 & 0.01 & 4.24E-02 & 1.00E-100 & 2.52E+01 & 1.00E-100 & 8.34E-02 & 1.00E-100 & 5.11E-05 & 1.00E-100\tabularnewline
	8.0 & 0.10 & 4.25E-02 & 1.00E-100 & 2.53E+01 & 1.00E-100 & 8.09E-02 & 1.00E-100 & 5.16E-05 & 1.00E-100\tabularnewline
	8.0 & 0.20 & 4.26E-02 & 1.00E-100 & 2.53E+01 & 1.00E-100 & 7.96E-02 & 1.00E-100 & 5.36E-05 & 1.00E-100\tabularnewline
	8.0 & 0.40 & 4.28E-02 & 1.00E-100 & 2.59E+01 & 8.05E-95 & 7.93E-02 & 2.77E-73 & 1.00E-04 & 4.72E-60\tabularnewline
	8.0 & 0.70 & 4.33E-02 & 9.59E-78 & 3.55E+01 & 5.07E-56 & 8.02E-02 & 4.92E-44 & 4.59E-04 & 4.09E-36\tabularnewline
	8.0 & 1.00 & 4.42E-02 & 5.31E-57 & 5.62E+01 & 4.50E-40 & 8.18E-02 & 2.92E-32 & 1.11E-03 & 2.34E-26\tabularnewline
	8.0 & 1.50 & 4.61E-02 & 5.73E-40 & 9.62E+01 & 1.42E-26 & 8.61E-02 & 6.61E-23 & 2.98E-03 & 1.49E-18\tabularnewline
	8.0 & 2.00 & 4.90E-02 & 1.04E-30 & 1.32E+02 & 1.28E-19 & 9.18E-02 & 7.01E-18 & 6.47E-03 & 1.63E-14\tabularnewline
	8.0 & 3.00 & 5.75E-02 & 3.94E-21 & 1.89E+02 & 1.59E-12 & 1.08E-01 & 2.58E-12 & 2.12E-02 & 2.72E-10\tabularnewline
	8.0 & 5.00 & 9.35E-02 & 3.78E-13 & 2.94E+02 & 1.37E-06 & 1.60E-01 & 2.21E-07 & 1.00E-01 & 1.47E-06\tabularnewline
	8.0 & 10.00 & 6.61E-01 & 3.65E-06 & 6.84E+02 & 1.40E-01 & 6.37E-01 & 4.98E-03 & 1.33E+00 & 8.22E-03\tabularnewline
	8.0 & 30.00 & 3.90E+02 & 3.48E+00 & 4.56E+04 & 1.95E+03 & 9.40E+02 & 1.10E+02 & 1.48E+03 & 1.56E+02\tabularnewline
	&  &  &  &  &  &  &  &  & \tabularnewline
	11.0 & 0.01 & 5.65E+04 & 1.00E-100 & 2.52E+06 & 1.00E-100 & 1.22E+05 & 1.00E-100 & 1.57E+05 & 1.00E-100\tabularnewline
	11.0 & 0.10 & 5.68E+04 & 1.00E-100 & 2.49E+06 & 1.00E-100 & 1.16E+05 & 1.00E-100 & 1.58E+05 & 1.00E-100\tabularnewline
	11.0 & 0.20 & 5.66E+04 & 1.00E-100 & 2.52E+06 & 1.00E-100 & 1.14E+05 & 1.00E-100 & 1.57E+05 & 1.00E-100\tabularnewline
	11.0 & 0.40 & 5.66E+04 & 1.00E-100 & 2.53E+06 & 1.00E-100 & 1.11E+05 & 1.00E-100 & 1.59E+05 & 1.00E-100\tabularnewline
	11.0 & 0.70 & 5.66E+04 & 1.00E-100 & 3.33E+06 & 1.00E-100 & 1.11E+05 & 1.00E-100 & 1.74E+05 & 1.00E-100\tabularnewline
	11.0 & 1.00 & 5.66E+04 & 1.00E-100 & 5.02E+06 & 1.00E-100 & 1.11E+05 & 1.00E-100 & 1.96E+05 & 1.00E-100\tabularnewline
	11.0 & 1.50 & 5.68E+04 & 1.00E-100 & 8.13E+06 & 7.71E-99 & 1.11E+05 & 3.34E-94 & 2.32E+05 & 2.36E-90\tabularnewline
	11.0 & 2.00 & 5.69E+04 & 5.97E-85 & 1.07E+07 & 7.38E-74 & 1.12E+05 & 9.14E-72 & 2.64E+05 & 2.47E-68\tabularnewline
	11.0 & 3.00 & 5.74E+04 & 2.28E-57 & 1.39E+07 & 9.18E-49 & 1.15E+05 & 1.60E-48 & 3.24E+05 & 3.67E-46\tabularnewline
	11.0 & 5.00 & 5.90E+04 & 4.86E-35 & 1.69E+07 & 1.77E-28 & 1.22E+05 & 2.86E-29 & 4.33E+05 & 3.66E-28\tabularnewline
	11.0 & 10.00 & 6.61E+04 & 2.01E-17 & 1.85E+07 & 7.73E-13 & 1.45E+05 & 2.75E-14 & 6.18E+05 & 5.51E-14\tabularnewline
	11.0 & 30.00 & 2.16E+05 & 5.15E-04 & 2.72E+07 & 2.90E-01 & 7.43E+05 & 1.64E-02 & 1.26E+06 & 2.34E-02\tabularnewline
	\bottomrule
\end{tabular}
\begin{tabular}{cccccccccccc}
	& & & & & & & & &\\
	\toprule \multirow{2}{*}{$\log\rho$Y$_{e}$} &
	\multirow{2}{*}{T$_{9}$} & \multicolumn{2}{c}{$^{51}$V}&
	\multicolumn{2}{c}{$^{52}$V} & \multicolumn{2}{c}{$^{53}$V}&
	\multicolumn{2}{c}{$^{54}$V}\\
	\cmidrule{3-4}  \cmidrule{5-6}  \cmidrule{7-8} \cmidrule{9-10}& &
	\multicolumn{1}{c}{$\lambda_{\gamma}^{\text{ec}+\text{pe}}$} &
	\multicolumn{1}{c}{$\lambda_{\gamma}^{\text{pc}+\text{ee}}$} &
	\multicolumn{1}{c}{$\lambda_{\gamma}^{\text{ec}+\text{pe}}$} &
	\multicolumn{1}{c}{$\lambda_{\gamma}^{\text{pc}+\text{ee}}$} &
	\multicolumn{1}{c}{$\lambda_{\gamma}^{\text{ec}+\text{pe}}$} &
	\multicolumn{1}{c}{$\lambda_{\gamma}^{\text{pc}+\text{ee}}$} &
	\multicolumn{1}{c}{$\lambda_{\gamma}^{\text{ec}+\text{pe}}$} &
	\multicolumn{1}{c}{$\lambda_{\gamma}^{\text{pc}+\text{ee}}$} \\
	\midrule
	2.0 & 0.01 & 1.00E-100 & 1.00E-100 & 1.00E-100 & 1.01E-02 & 1.00E-100 & 2.77E-03 & 1.00E-100 & 4.91E-02\tabularnewline
	2.0 & 0.10 & 1.00E-100 & 3.33E-65 & 1.00E-100 & 1.01E-02 & 1.00E-100 & 2.77E-03 & 1.00E-100 & 4.91E-02\tabularnewline
	2.0 & 0.20 & 2.17E-78 & 1.33E-37 & 1.00E-100 & 1.01E-02 & 1.00E-100 & 2.77E-03 & 1.00E-100 & 4.91E-02\tabularnewline
	2.0 & 0.40 & 2.72E-44 & 4.49E-21 & 1.11E-74 & 1.01E-02 & 8.83E-77 & 2.80E-03 & 3.87E-91 & 4.91E-02\tabularnewline
	2.0 & 0.70 & 1.79E-29 & 2.00E-13 & 9.42E-45 & 9.93E-03 & 1.12E-47 & 2.84E-03 & 1.17E-54 & 5.01E-02\tabularnewline
	2.0 & 1.00 & 1.42E-22 & 5.57E-11 & 8.43E-32 & 9.66E-03 & 4.56E-35 & 2.88E-03 & 4.48E-39 & 5.38E-02\tabularnewline
	2.0 & 1.50 & 1.02E-16 & 3.43E-09 & 3.15E-21 & 1.13E-02 & 1.02E-24 & 2.94E-03 & 1.98E-26 & 6.53E-02\tabularnewline
	2.0 & 2.00 & 1.17E-13 & 3.92E-08 & 8.13E-16 & 2.17E-02 & 2.74E-19 & 3.04E-03 & 5.90E-20 & 8.15E-02\tabularnewline
	2.0 & 3.00 & 2.38E-10 & 8.09E-07 & 3.39E-10 & 9.68E-02 & 2.37E-13 & 3.42E-03 & 2.81E-13 & 1.37E-01\tabularnewline
	2.0 & 5.00 & 2.22E-06 & 3.78E-05 & 3.79E-05 & 1.24E+00 & 5.70E-08 & 7.98E-03 & 1.35E-07 & 4.08E-01\tabularnewline
	2.0 & 10.00 & 8.43E-02 & 1.23E-01 & 1.24E+00 & 5.81E+01 & 3.39E-03 & 4.76E-01 & 1.08E-02 & 3.45E+00\tabularnewline
	2.0 & 30.00 & 1.55E+03 & 1.41E+03 & 1.15E+04 & 1.48E+04 & 1.47E+02 & 4.01E+02 & 4.22E+02 & 7.03E+02\tabularnewline
	&  &  &  &  &  &  &  &  & \tabularnewline
	5.0 & 0.01 & 1.00E-100 & 1.00E-100 & 1.00E-100 & 8.18E-03 & 1.00E-100 & 2.72E-03 & 1.00E-100 & 4.88E-02\tabularnewline
	5.0 & 0.10 & 1.00E-100 & 9.91E-70 & 1.00E-100 & 8.24E-03 & 1.00E-100 & 2.72E-03 & 1.00E-100 & 4.88E-02\tabularnewline
	5.0 & 0.20 & 7.93E-75 & 3.63E-41 & 1.00E-100 & 8.38E-03 & 1.00E-100 & 2.73E-03 & 1.00E-100 & 4.88E-02\tabularnewline
	5.0 & 0.40 & 4.22E-41 & 2.90E-24 & 1.73E-71 & 8.69E-03 & 1.37E-73 & 2.75E-03 & 6.00E-88 & 4.89E-02\tabularnewline
	5.0 & 0.70 & 1.88E-26 & 1.91E-16 & 9.89E-42 & 8.91E-03 & 1.18E-44 & 2.81E-03 & 1.23E-51 & 4.99E-02\tabularnewline
	5.0 & 1.00 & 1.63E-20 & 4.85E-13 & 9.68E-30 & 8.89E-03 & 5.24E-33 & 2.85E-03 & 5.14E-37 & 5.36E-02\tabularnewline
	5.0 & 1.50 & 7.91E-16 & 4.43E-10 & 2.44E-20 & 1.05E-02 & 7.91E-24 & 2.92E-03 & 1.53E-25 & 6.50E-02\tabularnewline
	5.0 & 2.00 & 2.47E-13 & 1.87E-08 & 1.71E-15 & 2.02E-02 & 5.78E-19 & 3.01E-03 & 1.24E-19 & 8.13E-02\tabularnewline
	5.0 & 3.00 & 2.73E-10 & 7.05E-07 & 3.88E-10 & 9.23E-02 & 2.71E-13 & 3.37E-03 & 3.22E-13 & 1.37E-01\tabularnewline
	5.0 & 5.00 & 2.28E-06 & 3.71E-05 & 3.87E-05 & 1.22E+00 & 5.82E-08 & 7.89E-03 & 1.37E-07 & 4.08E-01\tabularnewline
	5.0 & 10.00 & 8.45E-02 & 1.23E-01 & 1.24E+00 & 5.79E+01 & 3.40E-03 & 4.75E-01 & 1.08E-02 & 3.45E+00\tabularnewline
	5.0 & 30.00 & 1.55E+03 & 1.41E+03 & 1.15E+04 & 1.48E+04 & 1.47E+02 & 4.02E+02 & 4.22E+02 & 7.03E+02\tabularnewline
	&  &  &  &  &  &  &  &  & \tabularnewline
	8.0 & 0.01 & 1.00E-100 & 1.00E-100 & 1.00E-100 & 1.00E-100 & 1.00E-100 & 9.71E-05 & 1.00E-100 & 1.36E-02\tabularnewline
	8.0 & 0.10 & 1.20E-46 & 1.00E-100 & 1.00E-100 & 4.57E-79 & 1.00E-100 & 9.73E-05 & 1.00E-100 & 1.36E-02\tabularnewline
	8.0 & 0.20 & 3.08E-27 & 9.33E-89 & 7.41E-93 & 1.62E-41 & 3.17E-93 & 9.82E-05 & 1.00E-100 & 1.36E-02\tabularnewline
	8.0 & 0.40 & 4.62E-17 & 2.64E-48 & 1.89E-47 & 2.67E-22 & 1.22E-49 & 1.02E-04 & 6.58E-64 & 1.37E-02\tabularnewline
	8.0 & 0.70 & 2.32E-12 & 1.55E-30 & 1.22E-27 & 1.00E-13 & 1.17E-30 & 1.10E-04 & 1.52E-37 & 1.41E-02\tabularnewline
	8.0 & 1.00 & 2.56E-10 & 3.09E-23 & 1.52E-19 & 4.01E-10 & 6.64E-23 & 1.23E-04 & 8.09E-27 & 1.56E-02\tabularnewline
	8.0 & 1.50 & 1.41E-08 & 2.53E-17 & 4.37E-13 & 3.63E-07 & 1.16E-16 & 1.54E-04 & 2.75E-18 & 2.01E-02\tabularnewline
	8.0 & 2.00 & 1.33E-07 & 3.62E-14 & 9.38E-10 & 1.36E-05 & 2.72E-13 & 1.98E-04 & 6.81E-14 & 2.74E-02\tabularnewline
	8.0 & 3.00 & 1.88E-06 & 1.03E-10 & 3.06E-06 & 6.55E-04 & 2.01E-09 & 3.33E-04 & 2.54E-09 & 5.85E-02\tabularnewline
	8.0 & 5.00 & 3.05E-04 & 3.71E-07 & 6.14E-03 & 2.51E-02 & 9.14E-06 & 9.33E-04 & 2.18E-05 & 2.30E-01\tabularnewline
	8.0 & 10.00 & 4.62E-01 & 2.32E-02 & 7.00E+00 & 1.08E+01 & 1.91E-02 & 1.44E-01 & 6.10E-02 & 1.86E+00\tabularnewline
	8.0 & 30.00 & 1.67E+03 & 1.30E+03 & 1.24E+04 & 1.37E+04 & 1.60E+02 & 3.72E+02 & 4.57E+02 & 6.52E+02\tabularnewline
	&  &  &  &  &  &  &  &  & \tabularnewline
	11.0 & 0.01 & 9.33E+04 & 1.00E-100 & 2.69E+07 & 1.00E-100 & 5.79E+04 & 1.00E-100 & 7.24E+04 & 1.00E-100\tabularnewline
	11.0 & 0.10 & 9.35E+04 & 1.00E-100 & 2.65E+07 & 1.00E-100 & 5.77E+04 & 1.00E-100 & 7.24E+04 & 1.00E-100\tabularnewline
	11.0 & 0.20 & 9.29E+04 & 1.00E-100 & 2.67E+07 & 1.00E-100 & 5.75E+04 & 1.00E-100 & 7.21E+04 & 1.00E-100\tabularnewline
	11.0 & 0.40 & 9.33E+04 & 1.00E-100 & 2.67E+07 & 1.00E-100 & 5.83E+04 & 1.00E-100 & 7.23E+04 & 1.00E-100\tabularnewline
	11.0 & 0.70 & 9.95E+04 & 1.00E-100 & 2.64E+07 & 1.00E-100 & 5.94E+04 & 1.00E-100 & 7.29E+04 & 1.00E-100\tabularnewline
	11.0 & 1.00 & 1.10E+05 & 1.00E-100 & 2.54E+07 & 1.00E-100 & 6.01E+04 & 1.00E-100 & 7.57E+04 & 1.00E-100\tabularnewline
	11.0 & 1.50 & 1.27E+05 & 6.01E-87 & 2.33E+07 & 3.48E-79 & 6.11E+04 & 2.48E-74 & 8.34E+04 & 5.68E-69\tabularnewline
	11.0 & 2.00 & 1.40E+05 & 3.78E-66 & 2.14E+07 & 1.36E-59 & 6.21E+04 & 6.61E-57 & 9.25E+04 & 3.97E-52\tabularnewline
	11.0 & 3.00 & 1.55E+05 & 3.31E-45 & 1.87E+07 & 6.50E-40 & 6.43E+04 & 3.10E-39 & 1.10E+05 & 3.96E-35\tabularnewline
	11.0 & 5.00 & 1.71E+05 & 3.62E-28 & 1.71E+07 & 5.19E-24 & 6.89E+04 & 1.76E-24 & 1.42E+05 & 2.74E-21\tabularnewline
	11.0 & 10.00 & 2.13E+05 & 1.52E-13 & 1.77E+07 & 6.30E-11 & 8.38E+04 & 6.68E-12 & 2.31E+05 & 1.56E-10\tabularnewline
	11.0 & 30.00 & 1.23E+06 & 1.97E-01 & 1.61E+07 & 2.08E+00 & 1.97E+05 & 6.18E-02 & 6.24E+05 & 1.14E-01\tabularnewline
	\bottomrule
\end{tabular}
\begin{tabular}{cccccccccccc}
	& & & & & & & & &\\
	\toprule \multirow{2}{*}{$\log\rho$Y$_{e}$} &
	\multirow{2}{*}{T$_{9}$} & \multicolumn{2}{c}{$^{55}$V}&
	\multicolumn{2}{c}{$^{56}$V} & \multicolumn{2}{c}{$^{57}$V}&
	\multicolumn{2}{c}{$^{58}$V}\\
	\cmidrule{3-4}  \cmidrule{5-6}  \cmidrule{7-8} \cmidrule{9-10}& &
	\multicolumn{1}{c}{$\lambda_{\gamma}^{\text{ec}+\text{pe}}$} &
	\multicolumn{1}{c}{$\lambda_{\gamma}^{\text{pc}+\text{ee}}$} &
	\multicolumn{1}{c}{$\lambda_{\gamma}^{\text{ec}+\text{pe}}$} &
	\multicolumn{1}{c}{$\lambda_{\gamma}^{\text{pc}+\text{ee}}$} &
	\multicolumn{1}{c}{$\lambda_{\gamma}^{\text{ec}+\text{pe}}$} &
	\multicolumn{1}{c}{$\lambda_{\gamma}^{\text{pc}+\text{ee}}$} &
	\multicolumn{1}{c}{$\lambda_{\gamma}^{\text{ec}+\text{pe}}$} &
	\multicolumn{1}{c}{$\lambda_{\gamma}^{\text{pc}+\text{ee}}$} \\
	\midrule
	2.0 & 0.01 & 1.00E-100 & 2.09E-02 & 1.00E-100 & 1.17E+01 & 1.00E-100 & 7.59E-01 & 1.00E-100 & 1.22E+01\tabularnewline
	2.0 & 0.10 & 1.00E-100 & 1.93E-02 & 1.00E-100 & 1.17E+01 & 1.00E-100 & 7.01E-01 & 1.00E-100 & 1.22E+01\tabularnewline
	2.0 & 0.20 & 1.00E-100 & 1.84E-02 & 1.00E-100 & 1.16E+01 & 1.00E-100 & 6.82E-01 & 1.00E-100 & 1.22E+01\tabularnewline
	2.0 & 0.40 & 1.00E-100 & 1.79E-02 & 1.49E-95 & 1.08E+01 & 1.00E-100 & 6.73E-01 & 1.00E-100 & 1.23E+01\tabularnewline
	2.0 & 0.70 & 1.02E-64 & 1.76E-02 & 1.16E-57 & 1.01E+01 & 1.15E-83 & 6.68E-01 & 5.78E-75 & 1.48E+01\tabularnewline
	2.0 & 1.00 & 2.00E-46 & 1.73E-02 & 1.60E-41 & 9.64E+00 & 1.68E-59 & 6.64E-01 & 2.55E-53 & 2.16E+01\tabularnewline
	2.0 & 1.50 & 1.06E-31 & 1.68E-02 & 2.00E-28 & 9.16E+00 & 3.96E-40 & 6.56E-01 & 5.48E-36 & 3.70E+01\tabularnewline
	2.0 & 2.00 & 3.28E-24 & 1.62E-02 & 1.10E-21 & 8.83E+00 & 3.03E-30 & 6.47E-01 & 3.49E-27 & 5.09E+01\tabularnewline
	2.0 & 3.00 & 1.58E-16 & 1.50E-02 & 1.26E-14 & 8.57E+00 & 4.46E-20 & 6.32E-01 & 3.78E-18 & 7.14E+01\tabularnewline
	2.0 & 5.00 & 5.47E-10 & 1.52E-02 & 1.78E-08 & 1.01E+01 & 1.79E-11 & 8.99E-01 & 2.08E-10 & 9.77E+01\tabularnewline
	2.0 & 10.00 & 5.51E-04 & 2.68E-01 & 4.44E-03 & 2.48E+01 & 2.69E-04 & 2.48E+01 & 1.30E-03 & 1.34E+02\tabularnewline
	2.0 & 30.00 & 1.44E+02 & 6.82E+01 & 6.18E+02 & 6.32E+02 & 2.08E+02 & 1.12E+03 & 1.06E+03 & 7.40E+02\tabularnewline
	&  &  &  &  &  &  &  &  & \tabularnewline
	5.0 & 0.01 & 1.00E-100 & 2.09E-02 & 1.00E-100 & 1.17E+01 & 1.00E-100 & 7.57E-01 & 1.00E-100 & 1.22E+01\tabularnewline
	5.0 & 0.10 & 1.00E-100 & 1.92E-02 & 1.00E-100 & 1.17E+01 & 1.00E-100 & 6.98E-01 & 1.00E-100 & 1.22E+01\tabularnewline
	5.0 & 0.20 & 1.00E-100 & 1.83E-02 & 1.00E-100 & 1.16E+01 & 1.00E-100 & 6.81E-01 & 1.00E-100 & 1.22E+01\tabularnewline
	5.0 & 0.40 & 1.00E-100 & 1.78E-02 & 2.30E-92 & 1.08E+01 & 1.00E-100 & 6.71E-01 & 1.00E-100 & 1.23E+01\tabularnewline
	5.0 & 0.70 & 1.07E-61 & 1.75E-02 & 1.22E-54 & 1.00E+01 & 1.21E-80 & 6.67E-01 & 6.07E-72 & 1.47E+01\tabularnewline
	5.0 & 1.00 & 2.30E-44 & 1.73E-02 & 1.83E-39 & 9.62E+00 & 1.93E-57 & 6.62E-01 & 2.92E-51 & 2.16E+01\tabularnewline
	5.0 & 1.50 & 8.20E-31 & 1.68E-02 & 1.55E-27 & 9.16E+00 & 3.08E-39 & 6.55E-01 & 4.26E-35 & 3.70E+01\tabularnewline
	5.0 & 2.00 & 6.92E-24 & 1.61E-02 & 2.32E-21 & 8.83E+00 & 6.38E-30 & 6.47E-01 & 7.36E-27 & 5.09E+01\tabularnewline
	5.0 & 3.00 & 1.82E-16 & 1.50E-02 & 1.44E-14 & 8.57E+00 & 5.12E-20 & 6.31E-01 & 4.33E-18 & 7.14E+01\tabularnewline
	5.0 & 5.00 & 5.58E-10 & 1.51E-02 & 1.82E-08 & 1.01E+01 & 1.83E-11 & 8.99E-01 & 2.13E-10 & 9.77E+01\tabularnewline
	5.0 & 10.00 & 5.52E-04 & 2.68E-01 & 4.45E-03 & 2.48E+01 & 2.70E-04 & 2.48E+01 & 1.30E-03 & 1.34E+02\tabularnewline
	5.0 & 30.00 & 1.44E+02 & 6.82E+01 & 6.18E+02 & 6.32E+02 & 2.09E+02 & 1.12E+03 & 1.06E+03 & 7.40E+02\tabularnewline
	&  &  &  &  &  &  &  &  & \tabularnewline
	8.0 & 0.01 & 1.00E-100 & 1.13E-02 & 1.00E-100 & 7.46E+00 & 1.00E-100 & 3.52E-01 & 1.00E-100 & 9.95E+00\tabularnewline
	8.0 & 0.10 & 1.00E-100 & 1.01E-02 & 1.00E-100 & 7.48E+00 & 1.00E-100 & 3.31E-01 & 1.00E-100 & 9.95E+00\tabularnewline
	8.0 & 0.20 & 1.00E-100 & 9.53E-03 & 1.00E-100 & 7.38E+00 & 1.00E-100 & 3.24E-01 & 1.00E-100 & 9.93E+00\tabularnewline
	8.0 & 0.40 & 8.61E-81 & 9.16E-03 & 2.52E-68 & 6.95E+00 & 1.00E-100 & 3.21E-01 & 2.15E-99 & 1.00E+01\tabularnewline
	8.0 & 0.70 & 1.32E-47 & 9.02E-03 & 1.50E-40 & 6.52E+00 & 1.49E-66 & 3.20E-01 & 7.46E-58 & 1.20E+01\tabularnewline
	8.0 & 1.00 & 3.61E-34 & 8.89E-03 & 2.88E-29 & 6.27E+00 & 3.03E-47 & 3.19E-01 & 4.60E-41 & 1.77E+01\tabularnewline
	8.0 & 1.50 & 1.47E-23 & 8.65E-03 & 2.77E-20 & 6.01E+00 & 5.51E-32 & 3.18E-01 & 7.62E-28 & 3.04E+01\tabularnewline
	8.0 & 2.00 & 3.79E-18 & 8.39E-03 & 1.27E-15 & 5.83E+00 & 3.50E-24 & 3.17E-01 & 4.04E-21 & 4.21E+01\tabularnewline
	8.0 & 3.00 & 1.43E-12 & 7.98E-03 & 1.14E-10 & 5.74E+00 & 4.03E-16 & 3.19E-01 & 3.41E-14 & 5.94E+01\tabularnewline
	8.0 & 5.00 & 8.87E-08 & 8.51E-03 & 2.89E-06 & 7.08E+00 & 2.90E-09 & 5.86E-01 & 3.38E-08 & 8.24E+01\tabularnewline
	8.0 & 10.00 & 3.12E-03 & 2.07E-01 & 2.51E-02 & 1.87E+01 & 1.52E-03 & 2.19E+01 & 7.36E-03 & 1.17E+02\tabularnewline
	8.0 & 30.00 & 1.56E+02 & 6.38E+01 & 6.70E+02 & 5.89E+02 & 2.26E+02 & 1.05E+03 & 1.15E+03 & 6.98E+02\tabularnewline
	&  &  &  &  &  &  &  &  & \tabularnewline
	11.0 & 0.01 & 1.29E+03 & 1.00E-100 & 7.13E+03 & 1.00E-100 & 2.90E+02 & 1.00E-100 & 1.70E+03 & 1.00E-100\tabularnewline
	11.0 & 0.10 & 1.46E+03 & 1.00E-100 & 7.14E+03 & 1.00E-100 & 3.69E+02 & 1.00E-100 & 1.70E+03 & 1.00E-100\tabularnewline
	11.0 & 0.20 & 1.56E+03 & 1.00E-100 & 7.33E+03 & 1.00E-100 & 3.92E+02 & 1.00E-100 & 1.70E+03 & 1.00E-100\tabularnewline
	11.0 & 0.40 & 1.61E+03 & 1.00E-100 & 7.89E+03 & 1.00E-100 & 4.06E+02 & 1.00E-100 & 1.71E+03 & 1.00E-100\tabularnewline
	11.0 & 0.70 & 1.64E+03 & 1.00E-100 & 8.51E+03 & 1.00E-100 & 4.12E+02 & 1.00E-100 & 1.82E+03 & 1.00E-100\tabularnewline
	11.0 & 1.00 & 1.64E+03 & 7.66E-99 & 8.85E+03 & 4.56E-92 & 4.13E+02 & 1.02E-84 & 2.16E+03 & 6.30E-79\tabularnewline
	11.0 & 1.50 & 1.65E+03 & 2.58E-67 & 9.20E+03 & 4.72E-62 & 4.14E+02 & 7.80E-58 & 2.96E+03 & 3.55E-53\tabularnewline
	11.0 & 2.00 & 1.65E+03 & 1.97E-51 & 9.66E+03 & 6.24E-47 & 4.17E+02 & 3.01E-44 & 3.77E+03 & 3.44E-40\tabularnewline
	11.0 & 3.00 & 1.71E+03 & 2.25E-35 & 1.17E+04 & 1.23E-31 & 4.29E+02 & 1.81E-30 & 5.11E+03 & 4.95E-27\tabularnewline
	11.0 & 5.00 & 2.11E+03 & 4.12E-22 & 2.38E+04 & 4.29E-19 & 5.01E+02 & 1.21E-18 & 7.35E+03 & 3.21E-16\tabularnewline
	11.0 & 10.00 & 1.18E+04 & 5.36E-11 & 1.02E+05 & 3.31E-09 & 6.68E+03 & 1.81E-08 & 3.23E+04 & 1.20E-07\tabularnewline
	11.0 & 30.00 & 2.13E+05 & 1.67E-02 & 9.25E+05 & 1.40E-01 & 3.13E+05 & 4.71E-01 & 1.55E+06 & 4.22E-01\tabularnewline
	\bottomrule
\end{tabular}
\begin{tabular}{cccccccccc}
	& & & & & & & & &\\
	\toprule \multirow{2}{*}{$\log\rho$Y$_{e}$} &
	\multirow{2}{*}{T$_{9}$} & \multicolumn{2}{c}{$^{59}$V}&
	\multicolumn{2}{c}{$^{60}$V} & \multicolumn{2}{c}{$^{61}$V}\\
	\cmidrule{3-4}  \cmidrule{5-6}  \cmidrule{7-8} & &
	\multicolumn{1}{c}{$\lambda_{\gamma}^{\text{ec}+\text{pe}}$} &
	\multicolumn{1}{c}{$\lambda_{\gamma}^{\text{pc}+\text{ee}}$} &
	\multicolumn{1}{c}{$\lambda_{\gamma}^{\text{ec}+\text{pe}}$} &
	\multicolumn{1}{c}{$\lambda_{\gamma}^{\text{pc}+\text{ee}}$} &
	\multicolumn{1}{c}{$\lambda_{\gamma}^{\text{ec}+\text{pe}}$} &
	\multicolumn{1}{c}{$\lambda_{\gamma}^{\text{pc}+\text{ee}}$} \\
	\midrule
	2.0 & 0.01 & 1.00E-100 & 5.75E+00 & 1.00E-100 & 2.04E+01 & 1.00E-100 & 3.78E+01\tabularnewline
	2.0 & 0.10 & 1.00E-100 & 5.74E+00 & 1.00E-100 & 2.04E+01 & 1.00E-100 & 3.78E+01\tabularnewline
	2.0 & 0.20 & 1.00E-100 & 5.70E+00 & 1.00E-100 & 2.04E+01 & 1.00E-100 & 3.78E+01\tabularnewline
	2.0 & 0.40 & 1.00E-100 & 5.43E+00 & 1.00E-100 & 2.04E+01 & 1.00E-100 & 3.78E+01\tabularnewline
	2.0 & 0.70 & 2.21E-96 & 5.13E+00 & 1.17E-85 & 2.06E+01 & 1.00E-100 & 3.79E+01\tabularnewline
	2.0 & 1.00 & 3.44E-68 & 4.95E+00 & 1.09E-60 & 2.15E+01 & 6.73E-77 & 3.83E+01\tabularnewline
	2.0 & 1.50 & 1.04E-45 & 4.84E+00 & 1.31E-40 & 2.47E+01 & 1.83E-51 & 3.93E+01\tabularnewline
	2.0 & 2.00 & 2.70E-34 & 4.85E+00 & 2.30E-30 & 2.87E+01 & 1.50E-38 & 4.06E+01\tabularnewline
	2.0 & 3.00 & 1.24E-22 & 5.01E+00 & 7.33E-20 & 3.63E+01 & 2.32E-25 & 4.41E+01\tabularnewline
	2.0 & 5.00 & 7.19E-13 & 6.28E+00 & 4.68E-11 & 4.63E+01 & 2.24E-14 & 4.99E+01\tabularnewline
	2.0 & 10.00 & 8.22E-05 & 1.64E+02 & 9.25E-04 & 5.90E+01 & 1.57E-05 & 5.86E+01\tabularnewline
	2.0 & 30.00 & 2.37E+02 & 5.60E+03 & 1.24E+03 & 1.69E+02 & 1.10E+02 & 1.47E+02\tabularnewline
	&  &  &  &  &  &  & \tabularnewline
	5.0 & 0.01 & 1.00E-100 & 5.74E+00 & 1.00E-100 & 2.04E+01 & 1.00E-100 & 3.78E+01\tabularnewline
	5.0 & 0.10 & 1.00E-100 & 5.74E+00 & 1.00E-100 & 2.04E+01 & 1.00E-100 & 3.77E+01\tabularnewline
	5.0 & 0.20 & 1.00E-100 & 5.70E+00 & 1.00E-100 & 2.04E+01 & 1.00E-100 & 3.78E+01\tabularnewline
	5.0 & 0.40 & 1.00E-100 & 5.43E+00 & 1.00E-100 & 2.04E+01 & 1.00E-100 & 3.78E+01\tabularnewline
	5.0 & 0.70 & 2.32E-93 & 5.12E+00 & 1.23E-82 & 2.06E+01 & 1.00E-100 & 3.79E+01\tabularnewline
	5.0 & 1.00 & 3.95E-66 & 4.95E+00 & 1.26E-58 & 2.15E+01 & 7.73E-75 & 3.83E+01\tabularnewline
	5.0 & 1.50 & 8.07E-45 & 4.84E+00 & 1.01E-39 & 2.47E+01 & 1.42E-50 & 3.93E+01\tabularnewline
	5.0 & 2.00 & 5.70E-34 & 4.85E+00 & 4.85E-30 & 2.87E+01 & 3.15E-38 & 4.06E+01\tabularnewline
	5.0 & 3.00 & 1.43E-22 & 5.01E+00 & 8.39E-20 & 3.63E+01 & 2.67E-25 & 4.41E+01\tabularnewline
	5.0 & 5.00 & 7.35E-13 & 6.28E+00 & 4.78E-11 & 4.63E+01 & 2.30E-14 & 4.99E+01\tabularnewline
	5.0 & 10.00 & 8.24E-05 & 1.64E+02 & 9.27E-04 & 5.90E+01 & 1.57E-05 & 5.86E+01\tabularnewline
	5.0 & 30.00 & 2.37E+02 & 5.60E+03 & 1.24E+03 & 1.69E+02 & 1.10E+02 & 1.47E+02\tabularnewline
	&  &  &  &  &  &  & \tabularnewline
	8.0 & 0.01 & 1.00E-100 & 4.69E+00 & 1.00E-100 & 1.80E+01 & 1.00E-100 & 3.35E+01\tabularnewline
	8.0 & 0.10 & 1.00E-100 & 4.69E+00 & 1.00E-100 & 1.81E+01 & 1.00E-100 & 3.35E+01\tabularnewline
	8.0 & 0.20 & 1.00E-100 & 4.65E+00 & 1.00E-100 & 1.81E+01 & 1.00E-100 & 3.35E+01\tabularnewline
	8.0 & 0.40 & 1.00E-100 & 4.43E+00 & 1.00E-100 & 1.81E+01 & 1.00E-100 & 3.35E+01\tabularnewline
	8.0 & 0.70 & 2.85E-79 & 4.16E+00 & 1.52E-68 & 1.82E+01 & 9.20E-92 & 3.37E+01\tabularnewline
	8.0 & 1.00 & 6.22E-56 & 4.02E+00 & 1.98E-48 & 1.91E+01 & 1.22E-64 & 3.40E+01\tabularnewline
	8.0 & 1.50 & 1.44E-37 & 3.93E+00 & 1.82E-32 & 2.19E+01 & 2.54E-43 & 3.49E+01\tabularnewline
	8.0 & 2.00 & 3.13E-28 & 3.94E+00 & 2.66E-24 & 2.55E+01 & 1.73E-32 & 3.62E+01\tabularnewline
	8.0 & 3.00 & 1.12E-18 & 4.07E+00 & 6.62E-16 & 3.24E+01 & 2.10E-21 & 3.94E+01\tabularnewline
	8.0 & 5.00 & 1.16E-10 & 5.25E+00 & 7.57E-09 & 4.18E+01 & 3.64E-12 & 4.50E+01\tabularnewline
	8.0 & 10.00 & 4.66E-04 & 1.54E+02 & 5.24E-03 & 5.46E+01 & 8.89E-05 & 5.41E+01\tabularnewline
	8.0 & 30.00 & 2.56E+02 & 5.37E+03 & 1.35E+03 & 1.61E+02 & 1.20E+02 & 1.42E+02\tabularnewline
	&  &  &  &  &  &  & \tabularnewline
	11.0 & 0.01 & 2.94E+02 & 1.00E-100 & 2.33E+02 & 1.00E-100 & 7.08E+01 & 1.00E-100\tabularnewline
	11.0 & 0.10 & 2.94E+02 & 1.00E-100 & 2.32E+02 & 1.00E-100 & 7.08E+01 & 1.00E-100\tabularnewline
	11.0 & 0.20 & 2.94E+02 & 1.00E-100 & 2.31E+02 & 1.00E-100 & 7.08E+01 & 1.00E-100\tabularnewline
	11.0 & 0.40 & 3.00E+02 & 1.00E-100 & 2.32E+02 & 1.00E-100 & 7.08E+01 & 1.00E-100\tabularnewline
	11.0 & 0.70 & 3.06E+02 & 1.00E-100 & 2.36E+02 & 2.17E-99 & 7.10E+01 & 8.81E-90\tabularnewline
	11.0 & 1.00 & 3.10E+02 & 4.71E-73 & 2.54E+02 & 2.14E-70 & 7.14E+01 & 5.00E-64\tabularnewline
	11.0 & 1.50 & 3.13E+02 & 9.18E-50 & 3.25E+02 & 1.33E-47 & 7.28E+01 & 7.69E-44\tabularnewline
	11.0 & 2.00 & 3.14E+02 & 5.47E-38 & 4.33E+02 & 4.45E-36 & 7.53E+01 & 1.20E-33\tabularnewline
	11.0 & 3.00 & 3.14E+02 & 4.99E-26 & 6.84E+02 & 2.15E-24 & 8.20E+01 & 2.55E-23\tabularnewline
	11.0 & 5.00 & 3.26E+02 & 5.85E-16 & 1.15E+03 & 8.28E-15 & 9.38E+01 & 9.82E-15\tabularnewline
	11.0 & 10.00 & 1.79E+03 & 1.04E-06 & 1.56E+04 & 3.11E-07 & 3.45E+02 & 3.59E-07\tabularnewline
	11.0 & 30.00 & 3.41E+05 & 5.81E+00 & 1.77E+06 & 1.69E-01 & 1.56E+05 & 2.79E-01\tabularnewline
	\bottomrule
\end{tabular}
\begin{tabular}{cccccccccc}
	& & & & & & & & &\\
	\toprule \multirow{2}{*}{$\log\rho$Y$_{e}$} &
	\multirow{2}{*}{T$_{9}$} & \multicolumn{2}{c}{$^{62}$V}&
	\multicolumn{2}{c}{$^{63}$V} & \multicolumn{2}{c}{$^{64}$V}\\
	\cmidrule{3-4}  \cmidrule{5-6}  \cmidrule{7-8} & &
	\multicolumn{1}{c}{$\lambda_{\gamma}^{\text{ec}+\text{pe}}$} &
	\multicolumn{1}{c}{$\lambda_{\gamma}^{\text{pc}+\text{ee}}$} &
	\multicolumn{1}{c}{$\lambda_{\gamma}^{\text{ec}+\text{pe}}$} &
	\multicolumn{1}{c}{$\lambda_{\gamma}^{\text{pc}+\text{ee}}$} &
	\multicolumn{1}{c}{$\lambda_{\gamma}^{\text{ec}+\text{pe}}$} &
	\multicolumn{1}{c}{$\lambda_{\gamma}^{\text{pc}+\text{ee}}$} \\
	\midrule
	2.0 & 0.01 & 1.00E-100 & 8.07E+01 & 1.00E-100 & 1.17E+02 & 1.00E-100 & 1.56E+01\tabularnewline
	2.0 & 0.10 & 1.00E-100 & 8.07E+01 & 1.00E-100 & 1.17E+02 & 1.00E-100 & 1.56E+01\tabularnewline
	2.0 & 0.20 & 1.00E-100 & 8.09E+01 & 1.00E-100 & 1.18E+02 & 1.00E-100 & 1.56E+01\tabularnewline
	2.0 & 0.40 & 1.00E-100 & 9.51E+01 & 1.00E-100 & 1.31E+02 & 1.00E-100 & 1.56E+01\tabularnewline
	2.0 & 0.70 & 4.12E-100 & 1.57E+02 & 1.00E-100 & 1.59E+02 & 1.00E-100 & 1.63E+01\tabularnewline
	2.0 & 1.00 & 7.96E-71 & 2.18E+02 & 2.23E-86 & 1.79E+02 & 7.35E-82 & 1.80E+01\tabularnewline
	2.0 & 1.50 & 1.95E-47 & 2.80E+02 & 8.24E-58 & 1.98E+02 & 1.79E-54 & 2.34E+01\tabularnewline
	2.0 & 2.00 & 1.67E-35 & 3.13E+02 & 2.10E-43 & 2.08E+02 & 1.31E-40 & 2.98E+01\tabularnewline
	2.0 & 3.00 & 3.08E-23 & 3.43E+02 & 7.83E-29 & 2.19E+02 & 1.52E-26 & 4.06E+01\tabularnewline
	2.0 & 5.00 & 5.79E-13 & 3.58E+02 & 6.55E-17 & 2.23E+02 & 5.04E-15 & 5.08E+01\tabularnewline
	2.0 & 10.00 & 1.24E-04 & 3.94E+02 & 1.61E-07 & 2.13E+02 & 5.74E-06 & 5.68E+01\tabularnewline
	2.0 & 30.00 & 3.52E+02 & 1.26E+03 & 1.98E+00 & 2.59E+02 & 4.61E+01 & 1.14E+02\tabularnewline
	&  &  &  &  &  &  & \tabularnewline
	5.0 & 0.01 & 1.00E-100 & 8.07E+01 & 1.00E-100 & 1.17E+02 & 1.00E-100 & 1.56E+01\tabularnewline
	5.0 & 0.10 & 1.00E-100 & 8.07E+01 & 1.00E-100 & 1.17E+02 & 1.00E-100 & 1.56E+01\tabularnewline
	5.0 & 0.20 & 1.00E-100 & 8.09E+01 & 1.00E-100 & 1.18E+02 & 1.00E-100 & 1.56E+01\tabularnewline
	5.0 & 0.40 & 1.00E-100 & 9.48E+01 & 1.00E-100 & 1.31E+02 & 1.00E-100 & 1.56E+01\tabularnewline
	5.0 & 0.70 & 4.33E-97 & 1.57E+02 & 1.00E-100 & 1.59E+02 & 1.00E-100 & 1.63E+01\tabularnewline
	5.0 & 1.00 & 9.14E-69 & 2.18E+02 & 2.56E-84 & 1.79E+02 & 8.43E-80 & 1.80E+01\tabularnewline
	5.0 & 1.50 & 1.51E-46 & 2.80E+02 & 6.40E-57 & 1.98E+02 & 1.39E-53 & 2.34E+01\tabularnewline
	5.0 & 2.00 & 3.52E-35 & 3.13E+02 & 4.43E-43 & 2.08E+02 & 2.77E-40 & 2.98E+01\tabularnewline
	5.0 & 3.00 & 3.53E-23 & 3.43E+02 & 8.99E-29 & 2.19E+02 & 1.74E-26 & 4.06E+01\tabularnewline
	5.0 & 5.00 & 5.92E-13 & 3.58E+02 & 6.68E-17 & 2.23E+02 & 5.14E-15 & 5.08E+01\tabularnewline
	5.0 & 10.00 & 1.25E-04 & 3.94E+02 & 1.61E-07 & 2.13E+02 & 5.75E-06 & 5.68E+01\tabularnewline
	5.0 & 30.00 & 3.53E+02 & 1.26E+03 & 1.98E+00 & 2.59E+02 & 4.61E+01 & 1.14E+02\tabularnewline
	&  &  &  &  &  &  & \tabularnewline
	8.0 & 0.01 & 1.00E-100 & 7.40E+01 & 1.00E-100 & 1.08E+02 & 1.00E-100 & 1.50E+01\tabularnewline
	8.0 & 0.10 & 1.00E-100 & 7.40E+01 & 1.00E-100 & 1.08E+02 & 1.00E-100 & 1.50E+01\tabularnewline
	8.0 & 0.20 & 1.00E-100 & 7.41E+01 & 1.00E-100 & 1.08E+02 & 1.00E-100 & 1.50E+01\tabularnewline
	8.0 & 0.40 & 1.00E-100 & 8.69E+01 & 1.00E-100 & 1.21E+02 & 1.00E-100 & 1.50E+01\tabularnewline
	8.0 & 0.70 & 5.32E-83 & 1.44E+02 & 1.00E-100 & 1.46E+02 & 3.18E-99 & 1.56E+01\tabularnewline
	8.0 & 1.00 & 1.44E-58 & 1.99E+02 & 4.03E-74 & 1.64E+02 & 1.33E-69 & 1.73E+01\tabularnewline
	8.0 & 1.50 & 2.70E-39 & 2.55E+02 & 1.14E-49 & 1.82E+02 & 2.49E-46 & 2.24E+01\tabularnewline
	8.0 & 2.00 & 1.94E-29 & 2.85E+02 & 2.43E-37 & 1.92E+02 & 1.52E-34 & 2.86E+01\tabularnewline
	8.0 & 3.00 & 2.79E-19 & 3.13E+02 & 7.08E-25 & 2.02E+02 & 1.37E-22 & 3.90E+01\tabularnewline
	8.0 & 5.00 & 9.40E-11 & 3.30E+02 & 1.06E-14 & 2.07E+02 & 8.15E-13 & 4.91E+01\tabularnewline
	8.0 & 10.00 & 7.03E-04 & 3.71E+02 & 9.10E-07 & 2.01E+02 & 3.24E-05 & 5.52E+01\tabularnewline
	8.0 & 30.00 & 3.82E+02 & 1.22E+03 & 2.14E+00 & 2.49E+02 & 5.00E+01 & 1.12E+02\tabularnewline
	&  &  &  &  &  &  & \tabularnewline
	11.0 & 0.01 & 3.05E+02 & 1.00E-100 & 3.17E-02 & 1.00E-100 & 5.94E+00 & 1.00E-100\tabularnewline
	11.0 & 0.10 & 3.04E+02 & 1.00E-100 & 3.19E-02 & 1.00E-100 & 5.90E+00 & 1.00E-100\tabularnewline
	11.0 & 0.20 & 3.05E+02 & 1.00E-100 & 3.19E-02 & 1.00E-100 & 5.90E+00 & 1.00E-100\tabularnewline
	11.0 & 0.40 & 3.56E+02 & 1.00E-100 & 3.03E-02 & 1.00E-100 & 6.05E+00 & 1.00E-100\tabularnewline
	11.0 & 0.70 & 5.79E+02 & 9.31E-84 & 2.69E-02 & 1.47E-74 & 7.96E+00 & 1.23E-72\tabularnewline
	11.0 & 1.00 & 7.98E+02 & 2.52E-59 & 2.44E-02 & 7.82E-54 & 1.24E+01 & 1.60E-51\tabularnewline
	11.0 & 1.50 & 1.02E+03 & 3.70E-40 & 2.20E-02 & 1.64E-37 & 2.34E+01 & 7.05E-35\tabularnewline
	11.0 & 2.00 & 1.15E+03 & 1.87E-30 & 2.07E-02 & 3.20E-29 & 3.63E+01 & 2.00E-26\tabularnewline
	11.0 & 3.00 & 1.28E+03 & 1.40E-20 & 1.93E-02 & 9.23E-21 & 5.92E+01 & 8.18E-18\tabularnewline
	11.0 & 5.00 & 1.44E+03 & 2.08E-12 & 2.30E-02 & 2.40E-13 & 8.65E+01 & 1.07E-10\tabularnewline
	11.0 & 10.00 & 3.39E+03 & 1.33E-05 & 2.61E+00 & 3.27E-06 & 2.37E+02 & 5.06E-05\tabularnewline
	11.0 & 30.00 & 4.97E+05 & 3.87E+00 & 2.76E+03 & 5.81E-01 & 6.52E+04 & 9.82E-01\tabularnewline
	\bottomrule
\end{tabular}
